Estimation of Microphone Clusters in Acoustic Sensor Networks using Unsupervised Federated Learning

In this paper we present a privacy-aware method for estimating source-dominated microphone clusters in the context of acoustic sensor networks (ASNs). The approach is based on clustered federated learning which we adapt to unsupervised scenarios by employing a light-weight autoencoder model. The model is further optimized for training on very scarce data. In order to best harness the benefits of clustered microphone nodes in ASN applications, a method for the computation of cluster membership values is introduced. We validate the performance of the proposed approach using clustering-based measures and a network-wide classification task.

==> figures/memberships/memberships.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.988735in}{4.351234in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.988735in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.988735in}{4.351234in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.351234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755171,0.084429,0.105113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368923in}{1.583218in}}%
\pgfpathcurveto{\pgfqpoint{1.384331in}{1.583218in}}{\pgfqpoint{1.399111in}{1.589340in}}{\pgfqpoint{1.410007in}{1.600236in}}%
\pgfpathcurveto{\pgfqpoint{1.420902in}{1.611131in}}{\pgfqpoint{1.427024in}{1.625911in}}{\pgfqpoint{1.427024in}{1.641319in}}%
\pgfpathcurveto{\pgfqpoint{1.427024in}{1.656728in}}{\pgfqpoint{1.420902in}{1.671508in}}{\pgfqpoint{1.410007in}{1.682403in}}%
\pgfpathcurveto{\pgfqpoint{1.399111in}{1.693299in}}{\pgfqpoint{1.384331in}{1.699421in}}{\pgfqpoint{1.368923in}{1.699421in}}%
\pgfpathcurveto{\pgfqpoint{1.353514in}{1.699421in}}{\pgfqpoint{1.338734in}{1.693299in}}{\pgfqpoint{1.327839in}{1.682403in}}%
\pgfpathcurveto{\pgfqpoint{1.316943in}{1.671508in}}{\pgfqpoint{1.310821in}{1.656728in}}{\pgfqpoint{1.310821in}{1.641319in}}%
\pgfpathcurveto{\pgfqpoint{1.310821in}{1.625911in}}{\pgfqpoint{1.316943in}{1.611131in}}{\pgfqpoint{1.327839in}{1.600236in}}%
\pgfpathcurveto{\pgfqpoint{1.338734in}{1.589340in}}{\pgfqpoint{1.353514in}{1.583218in}}{\pgfqpoint{1.368923in}{1.583218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661669,0.062284,0.085429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027333in}{1.575345in}}%
\pgfpathcurveto{\pgfqpoint{1.042741in}{1.575345in}}{\pgfqpoint{1.057521in}{1.581467in}}{\pgfqpoint{1.068417in}{1.592362in}}%
\pgfpathcurveto{\pgfqpoint{1.079312in}{1.603258in}}{\pgfqpoint{1.085434in}{1.618038in}}{\pgfqpoint{1.085434in}{1.633446in}}%
\pgfpathcurveto{\pgfqpoint{1.085434in}{1.648855in}}{\pgfqpoint{1.079312in}{1.663635in}}{\pgfqpoint{1.068417in}{1.674530in}}%
\pgfpathcurveto{\pgfqpoint{1.057521in}{1.685426in}}{\pgfqpoint{1.042741in}{1.691548in}}{\pgfqpoint{1.027333in}{1.691548in}}%
\pgfpathcurveto{\pgfqpoint{1.011924in}{1.691548in}}{\pgfqpoint{0.997144in}{1.685426in}}{\pgfqpoint{0.986249in}{1.674530in}}%
\pgfpathcurveto{\pgfqpoint{0.975353in}{1.663635in}}{\pgfqpoint{0.969231in}{1.648855in}}{\pgfqpoint{0.969231in}{1.633446in}}%
\pgfpathcurveto{\pgfqpoint{0.969231in}{1.618038in}}{\pgfqpoint{0.975353in}{1.603258in}}{\pgfqpoint{0.986249in}{1.592362in}}%
\pgfpathcurveto{\pgfqpoint{0.997144in}{1.581467in}}{\pgfqpoint{1.011924in}{1.575345in}}{\pgfqpoint{1.027333in}{1.575345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206539in}{1.843753in}}%
\pgfpathcurveto{\pgfqpoint{1.221947in}{1.843753in}}{\pgfqpoint{1.236727in}{1.849875in}}{\pgfqpoint{1.247622in}{1.860771in}}%
\pgfpathcurveto{\pgfqpoint{1.258518in}{1.871666in}}{\pgfqpoint{1.264640in}{1.886446in}}{\pgfqpoint{1.264640in}{1.901855in}}%
\pgfpathcurveto{\pgfqpoint{1.264640in}{1.917263in}}{\pgfqpoint{1.258518in}{1.932043in}}{\pgfqpoint{1.247622in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{1.236727in}{1.953834in}}{\pgfqpoint{1.221947in}{1.959956in}}{\pgfqpoint{1.206539in}{1.959956in}}%
\pgfpathcurveto{\pgfqpoint{1.191130in}{1.959956in}}{\pgfqpoint{1.176350in}{1.953834in}}{\pgfqpoint{1.165455in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{1.154559in}{1.932043in}}{\pgfqpoint{1.148437in}{1.917263in}}{\pgfqpoint{1.148437in}{1.901855in}}%
\pgfpathcurveto{\pgfqpoint{1.148437in}{1.886446in}}{\pgfqpoint{1.154559in}{1.871666in}}{\pgfqpoint{1.165455in}{1.860771in}}%
\pgfpathcurveto{\pgfqpoint{1.176350in}{1.849875in}}{\pgfqpoint{1.191130in}{1.843753in}}{\pgfqpoint{1.206539in}{1.843753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.228681,0.171396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578178in}{2.788948in}}%
\pgfpathcurveto{\pgfqpoint{1.593586in}{2.788948in}}{\pgfqpoint{1.608366in}{2.795070in}}{\pgfqpoint{1.619262in}{2.805965in}}%
\pgfpathcurveto{\pgfqpoint{1.630157in}{2.816861in}}{\pgfqpoint{1.636279in}{2.831640in}}{\pgfqpoint{1.636279in}{2.847049in}}%
\pgfpathcurveto{\pgfqpoint{1.636279in}{2.862458in}}{\pgfqpoint{1.630157in}{2.877237in}}{\pgfqpoint{1.619262in}{2.888133in}}%
\pgfpathcurveto{\pgfqpoint{1.608366in}{2.899029in}}{\pgfqpoint{1.593586in}{2.905150in}}{\pgfqpoint{1.578178in}{2.905150in}}%
\pgfpathcurveto{\pgfqpoint{1.562769in}{2.905150in}}{\pgfqpoint{1.547989in}{2.899029in}}{\pgfqpoint{1.537094in}{2.888133in}}%
\pgfpathcurveto{\pgfqpoint{1.526198in}{2.877237in}}{\pgfqpoint{1.520076in}{2.862458in}}{\pgfqpoint{1.520076in}{2.847049in}}%
\pgfpathcurveto{\pgfqpoint{1.520076in}{2.831640in}}{\pgfqpoint{1.526198in}{2.816861in}}{\pgfqpoint{1.537094in}{2.805965in}}%
\pgfpathcurveto{\pgfqpoint{1.547989in}{2.795070in}}{\pgfqpoint{1.562769in}{2.788948in}}{\pgfqpoint{1.578178in}{2.788948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244293in}{2.954155in}}%
\pgfpathcurveto{\pgfqpoint{1.259701in}{2.954155in}}{\pgfqpoint{1.274481in}{2.960277in}}{\pgfqpoint{1.285377in}{2.971173in}}%
\pgfpathcurveto{\pgfqpoint{1.296272in}{2.982068in}}{\pgfqpoint{1.302394in}{2.996848in}}{\pgfqpoint{1.302394in}{3.012257in}}%
\pgfpathcurveto{\pgfqpoint{1.302394in}{3.027665in}}{\pgfqpoint{1.296272in}{3.042445in}}{\pgfqpoint{1.285377in}{3.053341in}}%
\pgfpathcurveto{\pgfqpoint{1.274481in}{3.064236in}}{\pgfqpoint{1.259701in}{3.070358in}}{\pgfqpoint{1.244293in}{3.070358in}}%
\pgfpathcurveto{\pgfqpoint{1.228884in}{3.070358in}}{\pgfqpoint{1.214104in}{3.064236in}}{\pgfqpoint{1.203209in}{3.053341in}}%
\pgfpathcurveto{\pgfqpoint{1.192313in}{3.042445in}}{\pgfqpoint{1.186191in}{3.027665in}}{\pgfqpoint{1.186191in}{3.012257in}}%
\pgfpathcurveto{\pgfqpoint{1.186191in}{2.996848in}}{\pgfqpoint{1.192313in}{2.982068in}}{\pgfqpoint{1.203209in}{2.971173in}}%
\pgfpathcurveto{\pgfqpoint{1.214104in}{2.960277in}}{\pgfqpoint{1.228884in}{2.954155in}}{\pgfqpoint{1.244293in}{2.954155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675694,0.065606,0.088381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517523in}{2.634207in}}%
\pgfpathcurveto{\pgfqpoint{1.532931in}{2.634207in}}{\pgfqpoint{1.547711in}{2.640329in}}{\pgfqpoint{1.558606in}{2.651224in}}%
\pgfpathcurveto{\pgfqpoint{1.569502in}{2.662120in}}{\pgfqpoint{1.575624in}{2.676899in}}{\pgfqpoint{1.575624in}{2.692308in}}%
\pgfpathcurveto{\pgfqpoint{1.575624in}{2.707717in}}{\pgfqpoint{1.569502in}{2.722496in}}{\pgfqpoint{1.558606in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{1.547711in}{2.744287in}}{\pgfqpoint{1.532931in}{2.750409in}}{\pgfqpoint{1.517523in}{2.750409in}}%
\pgfpathcurveto{\pgfqpoint{1.502114in}{2.750409in}}{\pgfqpoint{1.487334in}{2.744287in}}{\pgfqpoint{1.476439in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{1.465543in}{2.722496in}}{\pgfqpoint{1.459421in}{2.707717in}}{\pgfqpoint{1.459421in}{2.692308in}}%
\pgfpathcurveto{\pgfqpoint{1.459421in}{2.676899in}}{\pgfqpoint{1.465543in}{2.662120in}}{\pgfqpoint{1.476439in}{2.651224in}}%
\pgfpathcurveto{\pgfqpoint{1.487334in}{2.640329in}}{\pgfqpoint{1.502114in}{2.634207in}}{\pgfqpoint{1.517523in}{2.634207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745821,0.082215,0.103145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094607in}{1.939914in}}%
\pgfpathcurveto{\pgfqpoint{1.110015in}{1.939914in}}{\pgfqpoint{1.124795in}{1.946036in}}{\pgfqpoint{1.135691in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{1.146586in}{1.967827in}}{\pgfqpoint{1.152708in}{1.982607in}}{\pgfqpoint{1.152708in}{1.998016in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{2.013424in}}{\pgfqpoint{1.146586in}{2.028204in}}{\pgfqpoint{1.135691in}{2.039099in}}%
\pgfpathcurveto{\pgfqpoint{1.124795in}{2.049995in}}{\pgfqpoint{1.110015in}{2.056117in}}{\pgfqpoint{1.094607in}{2.056117in}}%
\pgfpathcurveto{\pgfqpoint{1.079198in}{2.056117in}}{\pgfqpoint{1.064418in}{2.049995in}}{\pgfqpoint{1.053523in}{2.039099in}}%
\pgfpathcurveto{\pgfqpoint{1.042627in}{2.028204in}}{\pgfqpoint{1.036505in}{2.013424in}}{\pgfqpoint{1.036505in}{1.998016in}}%
\pgfpathcurveto{\pgfqpoint{1.036505in}{1.982607in}}{\pgfqpoint{1.042627in}{1.967827in}}{\pgfqpoint{1.053523in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{1.064418in}{1.946036in}}{\pgfqpoint{1.079198in}{1.939914in}}{\pgfqpoint{1.094607in}{1.939914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977670,0.389666,0.273587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531912in}{1.495158in}}%
\pgfpathcurveto{\pgfqpoint{3.547321in}{1.495158in}}{\pgfqpoint{3.562100in}{1.501280in}}{\pgfqpoint{3.572996in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{3.583891in}{1.523071in}}{\pgfqpoint{3.590013in}{1.537851in}}{\pgfqpoint{3.590013in}{1.553259in}}%
\pgfpathcurveto{\pgfqpoint{3.590013in}{1.568668in}}{\pgfqpoint{3.583891in}{1.583448in}}{\pgfqpoint{3.572996in}{1.594343in}}%
\pgfpathcurveto{\pgfqpoint{3.562100in}{1.605239in}}{\pgfqpoint{3.547321in}{1.611361in}}{\pgfqpoint{3.531912in}{1.611361in}}%
\pgfpathcurveto{\pgfqpoint{3.516503in}{1.611361in}}{\pgfqpoint{3.501724in}{1.605239in}}{\pgfqpoint{3.490828in}{1.594343in}}%
\pgfpathcurveto{\pgfqpoint{3.479932in}{1.583448in}}{\pgfqpoint{3.473811in}{1.568668in}}{\pgfqpoint{3.473811in}{1.553259in}}%
\pgfpathcurveto{\pgfqpoint{3.473811in}{1.537851in}}{\pgfqpoint{3.479932in}{1.523071in}}{\pgfqpoint{3.490828in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{3.501724in}{1.501280in}}{\pgfqpoint{3.516503in}{1.495158in}}{\pgfqpoint{3.531912in}{1.495158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703745,0.072249,0.094287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594673in}{1.771487in}}%
\pgfpathcurveto{\pgfqpoint{1.610082in}{1.771487in}}{\pgfqpoint{1.624862in}{1.777609in}}{\pgfqpoint{1.635757in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{1.646653in}{1.799400in}}{\pgfqpoint{1.652775in}{1.814180in}}{\pgfqpoint{1.652775in}{1.829588in}}%
\pgfpathcurveto{\pgfqpoint{1.652775in}{1.844997in}}{\pgfqpoint{1.646653in}{1.859777in}}{\pgfqpoint{1.635757in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{1.624862in}{1.881568in}}{\pgfqpoint{1.610082in}{1.887690in}}{\pgfqpoint{1.594673in}{1.887690in}}%
\pgfpathcurveto{\pgfqpoint{1.579265in}{1.887690in}}{\pgfqpoint{1.564485in}{1.881568in}}{\pgfqpoint{1.553589in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{1.542694in}{1.859777in}}{\pgfqpoint{1.536572in}{1.844997in}}{\pgfqpoint{1.536572in}{1.829588in}}%
\pgfpathcurveto{\pgfqpoint{1.536572in}{1.814180in}}{\pgfqpoint{1.542694in}{1.799400in}}{\pgfqpoint{1.553589in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{1.564485in}{1.777609in}}{\pgfqpoint{1.579265in}{1.771487in}}{\pgfqpoint{1.594673in}{1.771487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828189,0.125336,0.127105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529139in}{2.693187in}}%
\pgfpathcurveto{\pgfqpoint{1.544548in}{2.693187in}}{\pgfqpoint{1.559328in}{2.699309in}}{\pgfqpoint{1.570223in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{1.581119in}{2.721100in}}{\pgfqpoint{1.587241in}{2.735880in}}{\pgfqpoint{1.587241in}{2.751288in}}%
\pgfpathcurveto{\pgfqpoint{1.587241in}{2.766697in}}{\pgfqpoint{1.581119in}{2.781477in}}{\pgfqpoint{1.570223in}{2.792372in}}%
\pgfpathcurveto{\pgfqpoint{1.559328in}{2.803268in}}{\pgfqpoint{1.544548in}{2.809390in}}{\pgfqpoint{1.529139in}{2.809390in}}%
\pgfpathcurveto{\pgfqpoint{1.513731in}{2.809390in}}{\pgfqpoint{1.498951in}{2.803268in}}{\pgfqpoint{1.488055in}{2.792372in}}%
\pgfpathcurveto{\pgfqpoint{1.477160in}{2.781477in}}{\pgfqpoint{1.471038in}{2.766697in}}{\pgfqpoint{1.471038in}{2.751288in}}%
\pgfpathcurveto{\pgfqpoint{1.471038in}{2.735880in}}{\pgfqpoint{1.477160in}{2.721100in}}{\pgfqpoint{1.488055in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{1.498951in}{2.699309in}}{\pgfqpoint{1.513731in}{2.693187in}}{\pgfqpoint{1.529139in}{2.693187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077335in}{2.302308in}}%
\pgfpathlineto{\pgfqpoint{3.159503in}{2.384476in}}%
\pgfpathlineto{\pgfqpoint{3.077335in}{2.466644in}}%
\pgfpathlineto{\pgfqpoint{2.995167in}{2.384476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747823in}{2.451416in}}%
\pgfpathlineto{\pgfqpoint{2.829991in}{2.533584in}}%
\pgfpathlineto{\pgfqpoint{2.747823in}{2.615751in}}%
\pgfpathlineto{\pgfqpoint{2.665655in}{2.533584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917084in}{2.611983in}}%
\pgfpathlineto{\pgfqpoint{2.999252in}{2.694151in}}%
\pgfpathlineto{\pgfqpoint{2.917084in}{2.776319in}}%
\pgfpathlineto{\pgfqpoint{2.834916in}{2.694151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116171in}{1.972608in}}%
\pgfpathlineto{\pgfqpoint{2.198339in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{2.116171in}{2.136943in}}%
\pgfpathlineto{\pgfqpoint{2.034004in}{2.054776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282114in}{1.684020in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.766188in}}%
\pgfpathlineto{\pgfqpoint{3.282114in}{1.848356in}}%
\pgfpathlineto{\pgfqpoint{3.199946in}{1.766188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338829in}{2.079899in}}%
\pgfpathlineto{\pgfqpoint{3.420997in}{2.162067in}}%
\pgfpathlineto{\pgfqpoint{3.338829in}{2.244235in}}%
\pgfpathlineto{\pgfqpoint{3.256662in}{2.162067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263769in}{1.852010in}}%
\pgfpathlineto{\pgfqpoint{1.345937in}{1.934177in}}%
\pgfpathmoveto{\pgfqpoint{1.263769in}{1.934177in}}%
\pgfpathlineto{\pgfqpoint{1.345937in}{1.852010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008525in}{2.707181in}}%
\pgfpathlineto{\pgfqpoint{3.090692in}{2.789348in}}%
\pgfpathmoveto{\pgfqpoint{3.008525in}{2.789348in}}%
\pgfpathlineto{\pgfqpoint{3.090692in}{2.707181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.756863,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304853in}{1.370898in}}%
\pgfpathcurveto{\pgfqpoint{1.443341in}{1.370898in}}{\pgfqpoint{1.576176in}{1.425920in}}{\pgfqpoint{1.674101in}{1.523845in}}%
\pgfpathcurveto{\pgfqpoint{1.772027in}{1.621771in}}{\pgfqpoint{1.827049in}{1.754605in}}{\pgfqpoint{1.827049in}{1.893093in}}%
\pgfpathcurveto{\pgfqpoint{1.827049in}{2.031581in}}{\pgfqpoint{1.772027in}{2.164416in}}{\pgfqpoint{1.674101in}{2.262341in}}%
\pgfpathcurveto{\pgfqpoint{1.576176in}{2.360267in}}{\pgfqpoint{1.443341in}{2.415289in}}{\pgfqpoint{1.304853in}{2.415289in}}%
\pgfpathcurveto{\pgfqpoint{1.166365in}{2.415289in}}{\pgfqpoint{1.033531in}{2.360267in}}{\pgfqpoint{0.935605in}{2.262341in}}%
\pgfpathcurveto{\pgfqpoint{0.837680in}{2.164416in}}{\pgfqpoint{0.782658in}{2.031581in}}{\pgfqpoint{0.782658in}{1.893093in}}%
\pgfpathcurveto{\pgfqpoint{0.782658in}{1.754605in}}{\pgfqpoint{0.837680in}{1.621771in}}{\pgfqpoint{0.935605in}{1.523845in}}%
\pgfpathcurveto{\pgfqpoint{1.033531in}{1.425920in}}{\pgfqpoint{1.166365in}{1.370898in}}{\pgfqpoint{1.304853in}{1.370898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.756863,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049608in}{2.226069in}}%
\pgfpathcurveto{\pgfqpoint{3.188096in}{2.226069in}}{\pgfqpoint{3.320931in}{2.281091in}}{\pgfqpoint{3.418856in}{2.379016in}}%
\pgfpathcurveto{\pgfqpoint{3.516782in}{2.476942in}}{\pgfqpoint{3.571804in}{2.609777in}}{\pgfqpoint{3.571804in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{3.571804in}{2.886752in}}{\pgfqpoint{3.516782in}{3.019587in}}{\pgfqpoint{3.418856in}{3.117513in}}%
\pgfpathcurveto{\pgfqpoint{3.320931in}{3.215438in}}{\pgfqpoint{3.188096in}{3.270460in}}{\pgfqpoint{3.049608in}{3.270460in}}%
\pgfpathcurveto{\pgfqpoint{2.911121in}{3.270460in}}{\pgfqpoint{2.778286in}{3.215438in}}{\pgfqpoint{2.680360in}{3.117513in}}%
\pgfpathcurveto{\pgfqpoint{2.582435in}{3.019587in}}{\pgfqpoint{2.527413in}{2.886752in}}{\pgfqpoint{2.527413in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{2.527413in}{2.609777in}}{\pgfqpoint{2.582435in}{2.476942in}}{\pgfqpoint{2.680360in}{2.379016in}}%
\pgfpathcurveto{\pgfqpoint{2.778286in}{2.281091in}}{\pgfqpoint{2.911121in}{2.226069in}}{\pgfqpoint{3.049608in}{2.226069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569136in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253432in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253432in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937728in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937728in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622023in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622023in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306319in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306319in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177231in,y=0.881142in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Room length [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.109151in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.499524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.451299in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.841672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.793447in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.183820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.135594in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.525968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.477742in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.868115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.819890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{3.210263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=3.162038in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.320679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Room width [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177231in,y=3.567315in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont a) Mean normalized intra-cluster cosine similarities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376260in}{1.583218in}}%
\pgfpathcurveto{\pgfqpoint{5.391669in}{1.583218in}}{\pgfqpoint{5.406448in}{1.589340in}}{\pgfqpoint{5.417344in}{1.600236in}}%
\pgfpathcurveto{\pgfqpoint{5.428239in}{1.611131in}}{\pgfqpoint{5.434361in}{1.625911in}}{\pgfqpoint{5.434361in}{1.641319in}}%
\pgfpathcurveto{\pgfqpoint{5.434361in}{1.656728in}}{\pgfqpoint{5.428239in}{1.671508in}}{\pgfqpoint{5.417344in}{1.682403in}}%
\pgfpathcurveto{\pgfqpoint{5.406448in}{1.693299in}}{\pgfqpoint{5.391669in}{1.699421in}}{\pgfqpoint{5.376260in}{1.699421in}}%
\pgfpathcurveto{\pgfqpoint{5.360851in}{1.699421in}}{\pgfqpoint{5.346072in}{1.693299in}}{\pgfqpoint{5.335176in}{1.682403in}}%
\pgfpathcurveto{\pgfqpoint{5.324280in}{1.671508in}}{\pgfqpoint{5.318159in}{1.656728in}}{\pgfqpoint{5.318159in}{1.641319in}}%
\pgfpathcurveto{\pgfqpoint{5.318159in}{1.625911in}}{\pgfqpoint{5.324280in}{1.611131in}}{\pgfqpoint{5.335176in}{1.600236in}}%
\pgfpathcurveto{\pgfqpoint{5.346072in}{1.589340in}}{\pgfqpoint{5.360851in}{1.583218in}}{\pgfqpoint{5.376260in}{1.583218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764521,0.086644,0.107082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034670in}{1.575345in}}%
\pgfpathcurveto{\pgfqpoint{5.050079in}{1.575345in}}{\pgfqpoint{5.064858in}{1.581467in}}{\pgfqpoint{5.075754in}{1.592362in}}%
\pgfpathcurveto{\pgfqpoint{5.086649in}{1.603258in}}{\pgfqpoint{5.092771in}{1.618038in}}{\pgfqpoint{5.092771in}{1.633446in}}%
\pgfpathcurveto{\pgfqpoint{5.092771in}{1.648855in}}{\pgfqpoint{5.086649in}{1.663635in}}{\pgfqpoint{5.075754in}{1.674530in}}%
\pgfpathcurveto{\pgfqpoint{5.064858in}{1.685426in}}{\pgfqpoint{5.050079in}{1.691548in}}{\pgfqpoint{5.034670in}{1.691548in}}%
\pgfpathcurveto{\pgfqpoint{5.019261in}{1.691548in}}{\pgfqpoint{5.004482in}{1.685426in}}{\pgfqpoint{4.993586in}{1.674530in}}%
\pgfpathcurveto{\pgfqpoint{4.982690in}{1.663635in}}{\pgfqpoint{4.976569in}{1.648855in}}{\pgfqpoint{4.976569in}{1.633446in}}%
\pgfpathcurveto{\pgfqpoint{4.976569in}{1.618038in}}{\pgfqpoint{4.982690in}{1.603258in}}{\pgfqpoint{4.993586in}{1.592362in}}%
\pgfpathcurveto{\pgfqpoint{5.004482in}{1.581467in}}{\pgfqpoint{5.019261in}{1.575345in}}{\pgfqpoint{5.034670in}{1.575345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213876in}{1.843753in}}%
\pgfpathcurveto{\pgfqpoint{5.229284in}{1.843753in}}{\pgfqpoint{5.244064in}{1.849875in}}{\pgfqpoint{5.254960in}{1.860771in}}%
\pgfpathcurveto{\pgfqpoint{5.265855in}{1.871666in}}{\pgfqpoint{5.271977in}{1.886446in}}{\pgfqpoint{5.271977in}{1.901855in}}%
\pgfpathcurveto{\pgfqpoint{5.271977in}{1.917263in}}{\pgfqpoint{5.265855in}{1.932043in}}{\pgfqpoint{5.254960in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{5.244064in}{1.953834in}}{\pgfqpoint{5.229284in}{1.959956in}}{\pgfqpoint{5.213876in}{1.959956in}}%
\pgfpathcurveto{\pgfqpoint{5.198467in}{1.959956in}}{\pgfqpoint{5.183687in}{1.953834in}}{\pgfqpoint{5.172792in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{5.161896in}{1.932043in}}{\pgfqpoint{5.155774in}{1.917263in}}{\pgfqpoint{5.155774in}{1.901855in}}%
\pgfpathcurveto{\pgfqpoint{5.155774in}{1.886446in}}{\pgfqpoint{5.161896in}{1.871666in}}{\pgfqpoint{5.172792in}{1.860771in}}%
\pgfpathcurveto{\pgfqpoint{5.183687in}{1.849875in}}{\pgfqpoint{5.198467in}{1.843753in}}{\pgfqpoint{5.213876in}{1.843753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945190,0.262453,0.192388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585515in}{2.788948in}}%
\pgfpathcurveto{\pgfqpoint{5.600924in}{2.788948in}}{\pgfqpoint{5.615703in}{2.795070in}}{\pgfqpoint{5.626599in}{2.805965in}}%
\pgfpathcurveto{\pgfqpoint{5.637494in}{2.816861in}}{\pgfqpoint{5.643616in}{2.831640in}}{\pgfqpoint{5.643616in}{2.847049in}}%
\pgfpathcurveto{\pgfqpoint{5.643616in}{2.862458in}}{\pgfqpoint{5.637494in}{2.877237in}}{\pgfqpoint{5.626599in}{2.888133in}}%
\pgfpathcurveto{\pgfqpoint{5.615703in}{2.899029in}}{\pgfqpoint{5.600924in}{2.905150in}}{\pgfqpoint{5.585515in}{2.905150in}}%
\pgfpathcurveto{\pgfqpoint{5.570106in}{2.905150in}}{\pgfqpoint{5.555327in}{2.899029in}}{\pgfqpoint{5.544431in}{2.888133in}}%
\pgfpathcurveto{\pgfqpoint{5.533535in}{2.877237in}}{\pgfqpoint{5.527414in}{2.862458in}}{\pgfqpoint{5.527414in}{2.847049in}}%
\pgfpathcurveto{\pgfqpoint{5.527414in}{2.831640in}}{\pgfqpoint{5.533535in}{2.816861in}}{\pgfqpoint{5.544431in}{2.805965in}}%
\pgfpathcurveto{\pgfqpoint{5.555327in}{2.795070in}}{\pgfqpoint{5.570106in}{2.788948in}}{\pgfqpoint{5.585515in}{2.788948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685044,0.067820,0.090350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251630in}{2.954155in}}%
\pgfpathcurveto{\pgfqpoint{5.267039in}{2.954155in}}{\pgfqpoint{5.281818in}{2.960277in}}{\pgfqpoint{5.292714in}{2.971173in}}%
\pgfpathcurveto{\pgfqpoint{5.303609in}{2.982068in}}{\pgfqpoint{5.309731in}{2.996848in}}{\pgfqpoint{5.309731in}{3.012257in}}%
\pgfpathcurveto{\pgfqpoint{5.309731in}{3.027665in}}{\pgfqpoint{5.303609in}{3.042445in}}{\pgfqpoint{5.292714in}{3.053341in}}%
\pgfpathcurveto{\pgfqpoint{5.281818in}{3.064236in}}{\pgfqpoint{5.267039in}{3.070358in}}{\pgfqpoint{5.251630in}{3.070358in}}%
\pgfpathcurveto{\pgfqpoint{5.236221in}{3.070358in}}{\pgfqpoint{5.221442in}{3.064236in}}{\pgfqpoint{5.210546in}{3.053341in}}%
\pgfpathcurveto{\pgfqpoint{5.199650in}{3.042445in}}{\pgfqpoint{5.193529in}{3.027665in}}{\pgfqpoint{5.193529in}{3.012257in}}%
\pgfpathcurveto{\pgfqpoint{5.193529in}{2.996848in}}{\pgfqpoint{5.199650in}{2.982068in}}{\pgfqpoint{5.210546in}{2.971173in}}%
\pgfpathcurveto{\pgfqpoint{5.221442in}{2.960277in}}{\pgfqpoint{5.236221in}{2.954155in}}{\pgfqpoint{5.251630in}{2.954155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586990,0.044291,0.074602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524860in}{2.634207in}}%
\pgfpathcurveto{\pgfqpoint{5.540268in}{2.634207in}}{\pgfqpoint{5.555048in}{2.640329in}}{\pgfqpoint{5.565944in}{2.651224in}}%
\pgfpathcurveto{\pgfqpoint{5.576839in}{2.662120in}}{\pgfqpoint{5.582961in}{2.676899in}}{\pgfqpoint{5.582961in}{2.692308in}}%
\pgfpathcurveto{\pgfqpoint{5.582961in}{2.707717in}}{\pgfqpoint{5.576839in}{2.722496in}}{\pgfqpoint{5.565944in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{5.555048in}{2.744287in}}{\pgfqpoint{5.540268in}{2.750409in}}{\pgfqpoint{5.524860in}{2.750409in}}%
\pgfpathcurveto{\pgfqpoint{5.509451in}{2.750409in}}{\pgfqpoint{5.494672in}{2.744287in}}{\pgfqpoint{5.483776in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{5.472880in}{2.722496in}}{\pgfqpoint{5.466758in}{2.707717in}}{\pgfqpoint{5.466758in}{2.692308in}}%
\pgfpathcurveto{\pgfqpoint{5.466758in}{2.676899in}}{\pgfqpoint{5.472880in}{2.662120in}}{\pgfqpoint{5.483776in}{2.651224in}}%
\pgfpathcurveto{\pgfqpoint{5.494672in}{2.640329in}}{\pgfqpoint{5.509451in}{2.634207in}}{\pgfqpoint{5.524860in}{2.634207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955525,0.302930,0.218224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101944in}{1.939914in}}%
\pgfpathcurveto{\pgfqpoint{5.117353in}{1.939914in}}{\pgfqpoint{5.132132in}{1.946036in}}{\pgfqpoint{5.143028in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{5.153923in}{1.967827in}}{\pgfqpoint{5.160045in}{1.982607in}}{\pgfqpoint{5.160045in}{1.998016in}}%
\pgfpathcurveto{\pgfqpoint{5.160045in}{2.013424in}}{\pgfqpoint{5.153923in}{2.028204in}}{\pgfqpoint{5.143028in}{2.039099in}}%
\pgfpathcurveto{\pgfqpoint{5.132132in}{2.049995in}}{\pgfqpoint{5.117353in}{2.056117in}}{\pgfqpoint{5.101944in}{2.056117in}}%
\pgfpathcurveto{\pgfqpoint{5.086535in}{2.056117in}}{\pgfqpoint{5.071756in}{2.049995in}}{\pgfqpoint{5.060860in}{2.039099in}}%
\pgfpathcurveto{\pgfqpoint{5.049964in}{2.028204in}}{\pgfqpoint{5.043842in}{2.013424in}}{\pgfqpoint{5.043842in}{1.998016in}}%
\pgfpathcurveto{\pgfqpoint{5.043842in}{1.982607in}}{\pgfqpoint{5.049964in}{1.967827in}}{\pgfqpoint{5.060860in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{5.071756in}{1.946036in}}{\pgfqpoint{5.086535in}{1.939914in}}{\pgfqpoint{5.101944in}{1.939914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548850,0.035063,0.069681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539249in}{1.495158in}}%
\pgfpathcurveto{\pgfqpoint{7.554658in}{1.495158in}}{\pgfqpoint{7.569437in}{1.501280in}}{\pgfqpoint{7.580333in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{7.591229in}{1.523071in}}{\pgfqpoint{7.597351in}{1.537851in}}{\pgfqpoint{7.597351in}{1.553259in}}%
\pgfpathcurveto{\pgfqpoint{7.597351in}{1.568668in}}{\pgfqpoint{7.591229in}{1.583448in}}{\pgfqpoint{7.580333in}{1.594343in}}%
\pgfpathcurveto{\pgfqpoint{7.569437in}{1.605239in}}{\pgfqpoint{7.554658in}{1.611361in}}{\pgfqpoint{7.539249in}{1.611361in}}%
\pgfpathcurveto{\pgfqpoint{7.523841in}{1.611361in}}{\pgfqpoint{7.509061in}{1.605239in}}{\pgfqpoint{7.498165in}{1.594343in}}%
\pgfpathcurveto{\pgfqpoint{7.487270in}{1.583448in}}{\pgfqpoint{7.481148in}{1.568668in}}{\pgfqpoint{7.481148in}{1.553259in}}%
\pgfpathcurveto{\pgfqpoint{7.481148in}{1.537851in}}{\pgfqpoint{7.487270in}{1.523071in}}{\pgfqpoint{7.498165in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{7.509061in}{1.501280in}}{\pgfqpoint{7.523841in}{1.495158in}}{\pgfqpoint{7.539249in}{1.495158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.600923,0.479585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602010in}{1.771487in}}%
\pgfpathcurveto{\pgfqpoint{5.617419in}{1.771487in}}{\pgfqpoint{5.632199in}{1.777609in}}{\pgfqpoint{5.643094in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{5.653990in}{1.799400in}}{\pgfqpoint{5.660112in}{1.814180in}}{\pgfqpoint{5.660112in}{1.829588in}}%
\pgfpathcurveto{\pgfqpoint{5.660112in}{1.844997in}}{\pgfqpoint{5.653990in}{1.859777in}}{\pgfqpoint{5.643094in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{5.632199in}{1.881568in}}{\pgfqpoint{5.617419in}{1.887690in}}{\pgfqpoint{5.602010in}{1.887690in}}%
\pgfpathcurveto{\pgfqpoint{5.586602in}{1.887690in}}{\pgfqpoint{5.571822in}{1.881568in}}{\pgfqpoint{5.560927in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{5.550031in}{1.859777in}}{\pgfqpoint{5.543909in}{1.844997in}}{\pgfqpoint{5.543909in}{1.829588in}}%
\pgfpathcurveto{\pgfqpoint{5.543909in}{1.814180in}}{\pgfqpoint{5.550031in}{1.799400in}}{\pgfqpoint{5.560927in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{5.571822in}{1.777609in}}{\pgfqpoint{5.586602in}{1.771487in}}{\pgfqpoint{5.602010in}{1.771487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536477in}{2.693187in}}%
\pgfpathcurveto{\pgfqpoint{5.551885in}{2.693187in}}{\pgfqpoint{5.566665in}{2.699309in}}{\pgfqpoint{5.577560in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{5.588456in}{2.721100in}}{\pgfqpoint{5.594578in}{2.735880in}}{\pgfqpoint{5.594578in}{2.751288in}}%
\pgfpathcurveto{\pgfqpoint{5.594578in}{2.766697in}}{\pgfqpoint{5.588456in}{2.781477in}}{\pgfqpoint{5.577560in}{2.792372in}}%
\pgfpathcurveto{\pgfqpoint{5.566665in}{2.803268in}}{\pgfqpoint{5.551885in}{2.809390in}}{\pgfqpoint{5.536477in}{2.809390in}}%
\pgfpathcurveto{\pgfqpoint{5.521068in}{2.809390in}}{\pgfqpoint{5.506288in}{2.803268in}}{\pgfqpoint{5.495393in}{2.792372in}}%
\pgfpathcurveto{\pgfqpoint{5.484497in}{2.781477in}}{\pgfqpoint{5.478375in}{2.766697in}}{\pgfqpoint{5.478375in}{2.751288in}}%
\pgfpathcurveto{\pgfqpoint{5.478375in}{2.735880in}}{\pgfqpoint{5.484497in}{2.721100in}}{\pgfqpoint{5.495393in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{5.506288in}{2.699309in}}{\pgfqpoint{5.521068in}{2.693187in}}{\pgfqpoint{5.536477in}{2.693187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084672in}{2.302308in}}%
\pgfpathlineto{\pgfqpoint{7.166840in}{2.384476in}}%
\pgfpathlineto{\pgfqpoint{7.084672in}{2.466644in}}%
\pgfpathlineto{\pgfqpoint{7.002504in}{2.384476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755160in}{2.451416in}}%
\pgfpathlineto{\pgfqpoint{6.837328in}{2.533584in}}%
\pgfpathlineto{\pgfqpoint{6.755160in}{2.615751in}}%
\pgfpathlineto{\pgfqpoint{6.672992in}{2.533584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924421in}{2.611983in}}%
\pgfpathlineto{\pgfqpoint{7.006589in}{2.694151in}}%
\pgfpathlineto{\pgfqpoint{6.924421in}{2.776319in}}%
\pgfpathlineto{\pgfqpoint{6.842253in}{2.694151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123509in}{1.972608in}}%
\pgfpathlineto{\pgfqpoint{6.205676in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{6.123509in}{2.136943in}}%
\pgfpathlineto{\pgfqpoint{6.041341in}{2.054776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.289451in}{1.684020in}}%
\pgfpathlineto{\pgfqpoint{7.371619in}{1.766188in}}%
\pgfpathlineto{\pgfqpoint{7.289451in}{1.848356in}}%
\pgfpathlineto{\pgfqpoint{7.207283in}{1.766188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.346167in}{2.079899in}}%
\pgfpathlineto{\pgfqpoint{7.428334in}{2.162067in}}%
\pgfpathlineto{\pgfqpoint{7.346167in}{2.244235in}}%
\pgfpathlineto{\pgfqpoint{7.263999in}{2.162067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271107in}{1.852010in}}%
\pgfpathlineto{\pgfqpoint{5.353274in}{1.934177in}}%
\pgfpathmoveto{\pgfqpoint{5.271107in}{1.934177in}}%
\pgfpathlineto{\pgfqpoint{5.353274in}{1.852010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015862in}{2.707181in}}%
\pgfpathlineto{\pgfqpoint{7.098030in}{2.789348in}}%
\pgfpathmoveto{\pgfqpoint{7.015862in}{2.789348in}}%
\pgfpathlineto{\pgfqpoint{7.098030in}{2.707181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.756863,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312191in}{1.370898in}}%
\pgfpathcurveto{\pgfqpoint{5.450678in}{1.370898in}}{\pgfqpoint{5.583513in}{1.425920in}}{\pgfqpoint{5.681439in}{1.523845in}}%
\pgfpathcurveto{\pgfqpoint{5.779364in}{1.621771in}}{\pgfqpoint{5.834386in}{1.754605in}}{\pgfqpoint{5.834386in}{1.893093in}}%
\pgfpathcurveto{\pgfqpoint{5.834386in}{2.031581in}}{\pgfqpoint{5.779364in}{2.164416in}}{\pgfqpoint{5.681439in}{2.262341in}}%
\pgfpathcurveto{\pgfqpoint{5.583513in}{2.360267in}}{\pgfqpoint{5.450678in}{2.415289in}}{\pgfqpoint{5.312191in}{2.415289in}}%
\pgfpathcurveto{\pgfqpoint{5.173703in}{2.415289in}}{\pgfqpoint{5.040868in}{2.360267in}}{\pgfqpoint{4.942943in}{2.262341in}}%
\pgfpathcurveto{\pgfqpoint{4.845017in}{2.164416in}}{\pgfqpoint{4.789995in}{2.031581in}}{\pgfqpoint{4.789995in}{1.893093in}}%
\pgfpathcurveto{\pgfqpoint{4.789995in}{1.754605in}}{\pgfqpoint{4.845017in}{1.621771in}}{\pgfqpoint{4.942943in}{1.523845in}}%
\pgfpathcurveto{\pgfqpoint{5.040868in}{1.425920in}}{\pgfqpoint{5.173703in}{1.370898in}}{\pgfqpoint{5.312191in}{1.370898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.756863,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056946in}{2.226069in}}%
\pgfpathcurveto{\pgfqpoint{7.195434in}{2.226069in}}{\pgfqpoint{7.328268in}{2.281091in}}{\pgfqpoint{7.426194in}{2.379016in}}%
\pgfpathcurveto{\pgfqpoint{7.524119in}{2.476942in}}{\pgfqpoint{7.579141in}{2.609777in}}{\pgfqpoint{7.579141in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{7.579141in}{2.886752in}}{\pgfqpoint{7.524119in}{3.019587in}}{\pgfqpoint{7.426194in}{3.117513in}}%
\pgfpathcurveto{\pgfqpoint{7.328268in}{3.215438in}}{\pgfqpoint{7.195434in}{3.270460in}}{\pgfqpoint{7.056946in}{3.270460in}}%
\pgfpathcurveto{\pgfqpoint{6.918458in}{3.270460in}}{\pgfqpoint{6.785623in}{3.215438in}}{\pgfqpoint{6.687698in}{3.117513in}}%
\pgfpathcurveto{\pgfqpoint{6.589772in}{3.019587in}}{\pgfqpoint{6.534750in}{2.886752in}}{\pgfqpoint{6.534750in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{6.534750in}{2.609777in}}{\pgfqpoint{6.589772in}{2.476942in}}{\pgfqpoint{6.687698in}{2.379016in}}%
\pgfpathcurveto{\pgfqpoint{6.785623in}{2.281091in}}{\pgfqpoint{6.918458in}{2.226069in}}{\pgfqpoint{7.056946in}{2.226069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.576474in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260769in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260769in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.945065in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945065in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629360in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.629360in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313656in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.313656in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.184568in,y=0.881142in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Room length [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{1.499524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{1.841672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{2.183820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{2.525968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{2.868115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{3.210263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520918in,y=2.320679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Room width [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.184568in,y=3.567315in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont b) Mean normalized cross-cluster cosine similarities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731795,0.078893,0.100192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.383597in}{1.583218in}}%
\pgfpathcurveto{\pgfqpoint{9.399006in}{1.583218in}}{\pgfqpoint{9.413785in}{1.589340in}}{\pgfqpoint{9.424681in}{1.600236in}}%
\pgfpathcurveto{\pgfqpoint{9.435577in}{1.611131in}}{\pgfqpoint{9.441699in}{1.625911in}}{\pgfqpoint{9.441699in}{1.641319in}}%
\pgfpathcurveto{\pgfqpoint{9.441699in}{1.656728in}}{\pgfqpoint{9.435577in}{1.671508in}}{\pgfqpoint{9.424681in}{1.682403in}}%
\pgfpathcurveto{\pgfqpoint{9.413785in}{1.693299in}}{\pgfqpoint{9.399006in}{1.699421in}}{\pgfqpoint{9.383597in}{1.699421in}}%
\pgfpathcurveto{\pgfqpoint{9.368188in}{1.699421in}}{\pgfqpoint{9.353409in}{1.693299in}}{\pgfqpoint{9.342513in}{1.682403in}}%
\pgfpathcurveto{\pgfqpoint{9.331618in}{1.671508in}}{\pgfqpoint{9.325496in}{1.656728in}}{\pgfqpoint{9.325496in}{1.641319in}}%
\pgfpathcurveto{\pgfqpoint{9.325496in}{1.625911in}}{\pgfqpoint{9.331618in}{1.611131in}}{\pgfqpoint{9.342513in}{1.600236in}}%
\pgfpathcurveto{\pgfqpoint{9.353409in}{1.589340in}}{\pgfqpoint{9.368188in}{1.583218in}}{\pgfqpoint{9.383597in}{1.583218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.202845,0.160323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.042007in}{1.575345in}}%
\pgfpathcurveto{\pgfqpoint{9.057416in}{1.575345in}}{\pgfqpoint{9.072196in}{1.581467in}}{\pgfqpoint{9.083091in}{1.592362in}}%
\pgfpathcurveto{\pgfqpoint{9.093987in}{1.603258in}}{\pgfqpoint{9.100109in}{1.618038in}}{\pgfqpoint{9.100109in}{1.633446in}}%
\pgfpathcurveto{\pgfqpoint{9.100109in}{1.648855in}}{\pgfqpoint{9.093987in}{1.663635in}}{\pgfqpoint{9.083091in}{1.674530in}}%
\pgfpathcurveto{\pgfqpoint{9.072196in}{1.685426in}}{\pgfqpoint{9.057416in}{1.691548in}}{\pgfqpoint{9.042007in}{1.691548in}}%
\pgfpathcurveto{\pgfqpoint{9.026599in}{1.691548in}}{\pgfqpoint{9.011819in}{1.685426in}}{\pgfqpoint{9.000923in}{1.674530in}}%
\pgfpathcurveto{\pgfqpoint{8.990028in}{1.663635in}}{\pgfqpoint{8.983906in}{1.648855in}}{\pgfqpoint{8.983906in}{1.633446in}}%
\pgfpathcurveto{\pgfqpoint{8.983906in}{1.618038in}}{\pgfqpoint{8.990028in}{1.603258in}}{\pgfqpoint{9.000923in}{1.592362in}}%
\pgfpathcurveto{\pgfqpoint{9.011819in}{1.581467in}}{\pgfqpoint{9.026599in}{1.575345in}}{\pgfqpoint{9.042007in}{1.575345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.221213in}{1.843753in}}%
\pgfpathcurveto{\pgfqpoint{9.236622in}{1.843753in}}{\pgfqpoint{9.251401in}{1.849875in}}{\pgfqpoint{9.262297in}{1.860771in}}%
\pgfpathcurveto{\pgfqpoint{9.273192in}{1.871666in}}{\pgfqpoint{9.279314in}{1.886446in}}{\pgfqpoint{9.279314in}{1.901855in}}%
\pgfpathcurveto{\pgfqpoint{9.279314in}{1.917263in}}{\pgfqpoint{9.273192in}{1.932043in}}{\pgfqpoint{9.262297in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{9.251401in}{1.953834in}}{\pgfqpoint{9.236622in}{1.959956in}}{\pgfqpoint{9.221213in}{1.959956in}}%
\pgfpathcurveto{\pgfqpoint{9.205804in}{1.959956in}}{\pgfqpoint{9.191025in}{1.953834in}}{\pgfqpoint{9.180129in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{9.169234in}{1.932043in}}{\pgfqpoint{9.163112in}{1.917263in}}{\pgfqpoint{9.163112in}{1.901855in}}%
\pgfpathcurveto{\pgfqpoint{9.163112in}{1.886446in}}{\pgfqpoint{9.169234in}{1.871666in}}{\pgfqpoint{9.180129in}{1.860771in}}%
\pgfpathcurveto{\pgfqpoint{9.191025in}{1.849875in}}{\pgfqpoint{9.205804in}{1.843753in}}{\pgfqpoint{9.221213in}{1.843753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991865,0.800477,0.720292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.592852in}{2.788948in}}%
\pgfpathcurveto{\pgfqpoint{9.608261in}{2.788948in}}{\pgfqpoint{9.623041in}{2.795070in}}{\pgfqpoint{9.633936in}{2.805965in}}%
\pgfpathcurveto{\pgfqpoint{9.644832in}{2.816861in}}{\pgfqpoint{9.650954in}{2.831640in}}{\pgfqpoint{9.650954in}{2.847049in}}%
\pgfpathcurveto{\pgfqpoint{9.650954in}{2.862458in}}{\pgfqpoint{9.644832in}{2.877237in}}{\pgfqpoint{9.633936in}{2.888133in}}%
\pgfpathcurveto{\pgfqpoint{9.623041in}{2.899029in}}{\pgfqpoint{9.608261in}{2.905150in}}{\pgfqpoint{9.592852in}{2.905150in}}%
\pgfpathcurveto{\pgfqpoint{9.577444in}{2.905150in}}{\pgfqpoint{9.562664in}{2.899029in}}{\pgfqpoint{9.551768in}{2.888133in}}%
\pgfpathcurveto{\pgfqpoint{9.540873in}{2.877237in}}{\pgfqpoint{9.534751in}{2.862458in}}{\pgfqpoint{9.534751in}{2.847049in}}%
\pgfpathcurveto{\pgfqpoint{9.534751in}{2.831640in}}{\pgfqpoint{9.540873in}{2.816861in}}{\pgfqpoint{9.551768in}{2.805965in}}%
\pgfpathcurveto{\pgfqpoint{9.562664in}{2.795070in}}{\pgfqpoint{9.577444in}{2.788948in}}{\pgfqpoint{9.592852in}{2.788948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.686674,0.577885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.258967in}{2.954155in}}%
\pgfpathcurveto{\pgfqpoint{9.274376in}{2.954155in}}{\pgfqpoint{9.289155in}{2.960277in}}{\pgfqpoint{9.300051in}{2.971173in}}%
\pgfpathcurveto{\pgfqpoint{9.310947in}{2.982068in}}{\pgfqpoint{9.317069in}{2.996848in}}{\pgfqpoint{9.317069in}{3.012257in}}%
\pgfpathcurveto{\pgfqpoint{9.317069in}{3.027665in}}{\pgfqpoint{9.310947in}{3.042445in}}{\pgfqpoint{9.300051in}{3.053341in}}%
\pgfpathcurveto{\pgfqpoint{9.289155in}{3.064236in}}{\pgfqpoint{9.274376in}{3.070358in}}{\pgfqpoint{9.258967in}{3.070358in}}%
\pgfpathcurveto{\pgfqpoint{9.243558in}{3.070358in}}{\pgfqpoint{9.228779in}{3.064236in}}{\pgfqpoint{9.217883in}{3.053341in}}%
\pgfpathcurveto{\pgfqpoint{9.206988in}{3.042445in}}{\pgfqpoint{9.200866in}{3.027665in}}{\pgfqpoint{9.200866in}{3.012257in}}%
\pgfpathcurveto{\pgfqpoint{9.200866in}{2.996848in}}{\pgfqpoint{9.206988in}{2.982068in}}{\pgfqpoint{9.217883in}{2.971173in}}%
\pgfpathcurveto{\pgfqpoint{9.228779in}{2.960277in}}{\pgfqpoint{9.243558in}{2.954155in}}{\pgfqpoint{9.258967in}{2.954155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.600923,0.479585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.532197in}{2.634207in}}%
\pgfpathcurveto{\pgfqpoint{9.547606in}{2.634207in}}{\pgfqpoint{9.562385in}{2.640329in}}{\pgfqpoint{9.573281in}{2.651224in}}%
\pgfpathcurveto{\pgfqpoint{9.584177in}{2.662120in}}{\pgfqpoint{9.590298in}{2.676899in}}{\pgfqpoint{9.590298in}{2.692308in}}%
\pgfpathcurveto{\pgfqpoint{9.590298in}{2.707717in}}{\pgfqpoint{9.584177in}{2.722496in}}{\pgfqpoint{9.573281in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{9.562385in}{2.744287in}}{\pgfqpoint{9.547606in}{2.750409in}}{\pgfqpoint{9.532197in}{2.750409in}}%
\pgfpathcurveto{\pgfqpoint{9.516788in}{2.750409in}}{\pgfqpoint{9.502009in}{2.744287in}}{\pgfqpoint{9.491113in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{9.480218in}{2.722496in}}{\pgfqpoint{9.474096in}{2.707717in}}{\pgfqpoint{9.474096in}{2.692308in}}%
\pgfpathcurveto{\pgfqpoint{9.474096in}{2.676899in}}{\pgfqpoint{9.480218in}{2.662120in}}{\pgfqpoint{9.491113in}{2.651224in}}%
\pgfpathcurveto{\pgfqpoint{9.502009in}{2.640329in}}{\pgfqpoint{9.516788in}{2.634207in}}{\pgfqpoint{9.532197in}{2.634207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750496,0.083322,0.104129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.109281in}{1.939914in}}%
\pgfpathcurveto{\pgfqpoint{9.124690in}{1.939914in}}{\pgfqpoint{9.139469in}{1.946036in}}{\pgfqpoint{9.150365in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{9.161261in}{1.967827in}}{\pgfqpoint{9.167382in}{1.982607in}}{\pgfqpoint{9.167382in}{1.998016in}}%
\pgfpathcurveto{\pgfqpoint{9.167382in}{2.013424in}}{\pgfqpoint{9.161261in}{2.028204in}}{\pgfqpoint{9.150365in}{2.039099in}}%
\pgfpathcurveto{\pgfqpoint{9.139469in}{2.049995in}}{\pgfqpoint{9.124690in}{2.056117in}}{\pgfqpoint{9.109281in}{2.056117in}}%
\pgfpathcurveto{\pgfqpoint{9.093872in}{2.056117in}}{\pgfqpoint{9.079093in}{2.049995in}}{\pgfqpoint{9.068197in}{2.039099in}}%
\pgfpathcurveto{\pgfqpoint{9.057302in}{2.028204in}}{\pgfqpoint{9.051180in}{2.013424in}}{\pgfqpoint{9.051180in}{1.998016in}}%
\pgfpathcurveto{\pgfqpoint{9.051180in}{1.982607in}}{\pgfqpoint{9.057302in}{1.967827in}}{\pgfqpoint{9.068197in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{9.079093in}{1.946036in}}{\pgfqpoint{9.093872in}{1.939914in}}{\pgfqpoint{9.109281in}{1.939914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.546586in}{1.495158in}}%
\pgfpathcurveto{\pgfqpoint{11.561995in}{1.495158in}}{\pgfqpoint{11.576775in}{1.501280in}}{\pgfqpoint{11.587670in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{11.598566in}{1.523071in}}{\pgfqpoint{11.604688in}{1.537851in}}{\pgfqpoint{11.604688in}{1.553259in}}%
\pgfpathcurveto{\pgfqpoint{11.604688in}{1.568668in}}{\pgfqpoint{11.598566in}{1.583448in}}{\pgfqpoint{11.587670in}{1.594343in}}%
\pgfpathcurveto{\pgfqpoint{11.576775in}{1.605239in}}{\pgfqpoint{11.561995in}{1.611361in}}{\pgfqpoint{11.546586in}{1.611361in}}%
\pgfpathcurveto{\pgfqpoint{11.531178in}{1.611361in}}{\pgfqpoint{11.516398in}{1.605239in}}{\pgfqpoint{11.505503in}{1.594343in}}%
\pgfpathcurveto{\pgfqpoint{11.494607in}{1.583448in}}{\pgfqpoint{11.488485in}{1.568668in}}{\pgfqpoint{11.488485in}{1.553259in}}%
\pgfpathcurveto{\pgfqpoint{11.488485in}{1.537851in}}{\pgfqpoint{11.494607in}{1.523071in}}{\pgfqpoint{11.505503in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{11.516398in}{1.501280in}}{\pgfqpoint{11.531178in}{1.495158in}}{\pgfqpoint{11.546586in}{1.495158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837047,0.133948,0.130796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.609348in}{1.771487in}}%
\pgfpathcurveto{\pgfqpoint{9.624756in}{1.771487in}}{\pgfqpoint{9.639536in}{1.777609in}}{\pgfqpoint{9.650432in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{9.661327in}{1.799400in}}{\pgfqpoint{9.667449in}{1.814180in}}{\pgfqpoint{9.667449in}{1.829588in}}%
\pgfpathcurveto{\pgfqpoint{9.667449in}{1.844997in}}{\pgfqpoint{9.661327in}{1.859777in}}{\pgfqpoint{9.650432in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{9.639536in}{1.881568in}}{\pgfqpoint{9.624756in}{1.887690in}}{\pgfqpoint{9.609348in}{1.887690in}}%
\pgfpathcurveto{\pgfqpoint{9.593939in}{1.887690in}}{\pgfqpoint{9.579159in}{1.881568in}}{\pgfqpoint{9.568264in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{9.557368in}{1.859777in}}{\pgfqpoint{9.551246in}{1.844997in}}{\pgfqpoint{9.551246in}{1.829588in}}%
\pgfpathcurveto{\pgfqpoint{9.551246in}{1.814180in}}{\pgfqpoint{9.557368in}{1.799400in}}{\pgfqpoint{9.568264in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{9.579159in}{1.777609in}}{\pgfqpoint{9.593939in}{1.771487in}}{\pgfqpoint{9.609348in}{1.771487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990634,0.777716,0.690150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.543814in}{2.693187in}}%
\pgfpathcurveto{\pgfqpoint{9.559222in}{2.693187in}}{\pgfqpoint{9.574002in}{2.699309in}}{\pgfqpoint{9.584898in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{9.595793in}{2.721100in}}{\pgfqpoint{9.601915in}{2.735880in}}{\pgfqpoint{9.601915in}{2.751288in}}%
\pgfpathcurveto{\pgfqpoint{9.601915in}{2.766697in}}{\pgfqpoint{9.595793in}{2.781477in}}{\pgfqpoint{9.584898in}{2.792372in}}%
\pgfpathcurveto{\pgfqpoint{9.574002in}{2.803268in}}{\pgfqpoint{9.559222in}{2.809390in}}{\pgfqpoint{9.543814in}{2.809390in}}%
\pgfpathcurveto{\pgfqpoint{9.528405in}{2.809390in}}{\pgfqpoint{9.513625in}{2.803268in}}{\pgfqpoint{9.502730in}{2.792372in}}%
\pgfpathcurveto{\pgfqpoint{9.491834in}{2.781477in}}{\pgfqpoint{9.485712in}{2.766697in}}{\pgfqpoint{9.485712in}{2.751288in}}%
\pgfpathcurveto{\pgfqpoint{9.485712in}{2.735880in}}{\pgfqpoint{9.491834in}{2.721100in}}{\pgfqpoint{9.502730in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{9.513625in}{2.699309in}}{\pgfqpoint{9.528405in}{2.693187in}}{\pgfqpoint{9.543814in}{2.693187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.092009in}{2.302308in}}%
\pgfpathlineto{\pgfqpoint{11.174177in}{2.384476in}}%
\pgfpathlineto{\pgfqpoint{11.092009in}{2.466644in}}%
\pgfpathlineto{\pgfqpoint{11.009842in}{2.384476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.762497in}{2.451416in}}%
\pgfpathlineto{\pgfqpoint{10.844665in}{2.533584in}}%
\pgfpathlineto{\pgfqpoint{10.762497in}{2.615751in}}%
\pgfpathlineto{\pgfqpoint{10.680330in}{2.533584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.931758in}{2.611983in}}%
\pgfpathlineto{\pgfqpoint{11.013926in}{2.694151in}}%
\pgfpathlineto{\pgfqpoint{10.931758in}{2.776319in}}%
\pgfpathlineto{\pgfqpoint{10.849591in}{2.694151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.130846in}{1.972608in}}%
\pgfpathlineto{\pgfqpoint{10.213014in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{10.130846in}{2.136943in}}%
\pgfpathlineto{\pgfqpoint{10.048678in}{2.054776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.296788in}{1.684020in}}%
\pgfpathlineto{\pgfqpoint{11.378956in}{1.766188in}}%
\pgfpathlineto{\pgfqpoint{11.296788in}{1.848356in}}%
\pgfpathlineto{\pgfqpoint{11.214620in}{1.766188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.353504in}{2.079899in}}%
\pgfpathlineto{\pgfqpoint{11.435672in}{2.162067in}}%
\pgfpathlineto{\pgfqpoint{11.353504in}{2.244235in}}%
\pgfpathlineto{\pgfqpoint{11.271336in}{2.162067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.278444in}{1.852010in}}%
\pgfpathlineto{\pgfqpoint{9.360612in}{1.934177in}}%
\pgfpathmoveto{\pgfqpoint{9.278444in}{1.934177in}}%
\pgfpathlineto{\pgfqpoint{9.360612in}{1.852010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.023199in}{2.707181in}}%
\pgfpathlineto{\pgfqpoint{11.105367in}{2.789348in}}%
\pgfpathmoveto{\pgfqpoint{11.023199in}{2.789348in}}%
\pgfpathlineto{\pgfqpoint{11.105367in}{2.707181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.756863,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.319528in}{1.370898in}}%
\pgfpathcurveto{\pgfqpoint{9.458016in}{1.370898in}}{\pgfqpoint{9.590850in}{1.425920in}}{\pgfqpoint{9.688776in}{1.523845in}}%
\pgfpathcurveto{\pgfqpoint{9.786702in}{1.621771in}}{\pgfqpoint{9.841723in}{1.754605in}}{\pgfqpoint{9.841723in}{1.893093in}}%
\pgfpathcurveto{\pgfqpoint{9.841723in}{2.031581in}}{\pgfqpoint{9.786702in}{2.164416in}}{\pgfqpoint{9.688776in}{2.262341in}}%
\pgfpathcurveto{\pgfqpoint{9.590850in}{2.360267in}}{\pgfqpoint{9.458016in}{2.415289in}}{\pgfqpoint{9.319528in}{2.415289in}}%
\pgfpathcurveto{\pgfqpoint{9.181040in}{2.415289in}}{\pgfqpoint{9.048205in}{2.360267in}}{\pgfqpoint{8.950280in}{2.262341in}}%
\pgfpathcurveto{\pgfqpoint{8.852354in}{2.164416in}}{\pgfqpoint{8.797332in}{2.031581in}}{\pgfqpoint{8.797332in}{1.893093in}}%
\pgfpathcurveto{\pgfqpoint{8.797332in}{1.754605in}}{\pgfqpoint{8.852354in}{1.621771in}}{\pgfqpoint{8.950280in}{1.523845in}}%
\pgfpathcurveto{\pgfqpoint{9.048205in}{1.425920in}}{\pgfqpoint{9.181040in}{1.370898in}}{\pgfqpoint{9.319528in}{1.370898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.756863,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.064283in}{2.226069in}}%
\pgfpathcurveto{\pgfqpoint{11.202771in}{2.226069in}}{\pgfqpoint{11.335605in}{2.281091in}}{\pgfqpoint{11.433531in}{2.379016in}}%
\pgfpathcurveto{\pgfqpoint{11.531457in}{2.476942in}}{\pgfqpoint{11.586479in}{2.609777in}}{\pgfqpoint{11.586479in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{11.586479in}{2.886752in}}{\pgfqpoint{11.531457in}{3.019587in}}{\pgfqpoint{11.433531in}{3.117513in}}%
\pgfpathcurveto{\pgfqpoint{11.335605in}{3.215438in}}{\pgfqpoint{11.202771in}{3.270460in}}{\pgfqpoint{11.064283in}{3.270460in}}%
\pgfpathcurveto{\pgfqpoint{10.925795in}{3.270460in}}{\pgfqpoint{10.792961in}{3.215438in}}{\pgfqpoint{10.695035in}{3.117513in}}%
\pgfpathcurveto{\pgfqpoint{10.597109in}{3.019587in}}{\pgfqpoint{10.542087in}{2.886752in}}{\pgfqpoint{10.542087in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{10.542087in}{2.609777in}}{\pgfqpoint{10.597109in}{2.476942in}}{\pgfqpoint{10.695035in}{2.379016in}}%
\pgfpathcurveto{\pgfqpoint{10.792961in}{2.281091in}}{\pgfqpoint{10.925795in}{2.226069in}}{\pgfqpoint{11.064283in}{2.226069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.583811in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.268106in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.268106in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952402in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952402in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.636698in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.636698in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.320993in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.320993in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.191905in,y=0.881142in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Room length [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{1.499524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{1.841672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{2.183820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{2.525968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{2.868115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{3.210263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.528255in,y=2.320679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Room width [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.191905in,y=3.567315in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont c) Cluster-wise membership values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.320679in}}{\pgfqpoint{5.495432in}{0.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.590603in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.043102in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.064568in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.064568in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{6.043102in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{0.590603in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{0.440679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570000in}{0.321234in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=5.490000in,height=0.120000in]{memberships-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569136in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668223in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668223in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767309in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767309in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866395in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866395in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965482in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965482in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064568in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.064568in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.590603in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.043102in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.064568in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.064568in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{6.043102in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{0.590603in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{0.440679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.304568in}{0.320679in}}{\pgfqpoint{5.495432in}{0.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304568in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.326035in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.778533in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{11.778533in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{6.326035in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{6.304568in}{0.440679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.321234in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=5.500000in,height=0.120000in]{memberships-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304568in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.304568in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403655in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403655in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.502741in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.502741in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.601827in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.601827in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.700914in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.700914in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.800000in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.800000in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304568in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.326035in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.778533in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{11.778533in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{6.326035in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{6.304568in}{0.440679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768751in}{4.046451in}}%
\pgfpathlineto{\pgfqpoint{8.219984in}{4.046451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.247761in}{4.046451in}}{\pgfqpoint{8.247761in}{4.074228in}}%
\pgfpathlineto{\pgfqpoint{8.247761in}{4.254012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.247761in}{4.281790in}}{\pgfqpoint{8.219984in}{4.281790in}}%
\pgfpathlineto{\pgfqpoint{3.768751in}{4.281790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.740973in}{4.281790in}}{\pgfqpoint{3.740973in}{4.254012in}}%
\pgfpathlineto{\pgfqpoint{3.740973in}{4.074228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.740973in}{4.046451in}}{\pgfqpoint{3.768751in}{4.046451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935418in}{4.107369in}}%
\pgfpathcurveto{\pgfqpoint{3.950827in}{4.107369in}}{\pgfqpoint{3.965606in}{4.113491in}}{\pgfqpoint{3.976502in}{4.124387in}}%
\pgfpathcurveto{\pgfqpoint{3.987397in}{4.135282in}}{\pgfqpoint{3.993519in}{4.150062in}}{\pgfqpoint{3.993519in}{4.165471in}}%
\pgfpathcurveto{\pgfqpoint{3.993519in}{4.180879in}}{\pgfqpoint{3.987397in}{4.195659in}}{\pgfqpoint{3.976502in}{4.206554in}}%
\pgfpathcurveto{\pgfqpoint{3.965606in}{4.217450in}}{\pgfqpoint{3.950827in}{4.223572in}}{\pgfqpoint{3.935418in}{4.223572in}}%
\pgfpathcurveto{\pgfqpoint{3.920009in}{4.223572in}}{\pgfqpoint{3.905230in}{4.217450in}}{\pgfqpoint{3.894334in}{4.206554in}}%
\pgfpathcurveto{\pgfqpoint{3.883438in}{4.195659in}}{\pgfqpoint{3.877317in}{4.180879in}}{\pgfqpoint{3.877317in}{4.165471in}}%
\pgfpathcurveto{\pgfqpoint{3.877317in}{4.150062in}}{\pgfqpoint{3.883438in}{4.135282in}}{\pgfqpoint{3.894334in}{4.124387in}}%
\pgfpathcurveto{\pgfqpoint{3.905230in}{4.113491in}}{\pgfqpoint{3.920009in}{4.107369in}}{\pgfqpoint{3.935418in}{4.107369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.185418in,y=4.129012in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont nodes of cluster \(\displaystyle c_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721798in}{4.083303in}}%
\pgfpathlineto{\pgfqpoint{5.803966in}{4.165471in}}%
\pgfpathlineto{\pgfqpoint{5.721798in}{4.247638in}}%
\pgfpathlineto{\pgfqpoint{5.639630in}{4.165471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.971798in,y=4.129012in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont nodes of cluster \(\displaystyle c_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.467094in}{4.124387in}}%
\pgfpathlineto{\pgfqpoint{7.549262in}{4.206554in}}%
\pgfpathmoveto{\pgfqpoint{7.467094in}{4.206554in}}%
\pgfpathlineto{\pgfqpoint{7.549262in}{4.124387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.758178in,y=4.129012in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sources}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/memberships/memberships_old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.988735in}{4.351234in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.988735in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.988735in}{4.351234in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.351234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755171,0.084429,0.105113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368923in}{1.583218in}}%
\pgfpathcurveto{\pgfqpoint{1.384331in}{1.583218in}}{\pgfqpoint{1.399111in}{1.589340in}}{\pgfqpoint{1.410007in}{1.600236in}}%
\pgfpathcurveto{\pgfqpoint{1.420902in}{1.611131in}}{\pgfqpoint{1.427024in}{1.625911in}}{\pgfqpoint{1.427024in}{1.641319in}}%
\pgfpathcurveto{\pgfqpoint{1.427024in}{1.656728in}}{\pgfqpoint{1.420902in}{1.671508in}}{\pgfqpoint{1.410007in}{1.682403in}}%
\pgfpathcurveto{\pgfqpoint{1.399111in}{1.693299in}}{\pgfqpoint{1.384331in}{1.699421in}}{\pgfqpoint{1.368923in}{1.699421in}}%
\pgfpathcurveto{\pgfqpoint{1.353514in}{1.699421in}}{\pgfqpoint{1.338734in}{1.693299in}}{\pgfqpoint{1.327839in}{1.682403in}}%
\pgfpathcurveto{\pgfqpoint{1.316943in}{1.671508in}}{\pgfqpoint{1.310821in}{1.656728in}}{\pgfqpoint{1.310821in}{1.641319in}}%
\pgfpathcurveto{\pgfqpoint{1.310821in}{1.625911in}}{\pgfqpoint{1.316943in}{1.611131in}}{\pgfqpoint{1.327839in}{1.600236in}}%
\pgfpathcurveto{\pgfqpoint{1.338734in}{1.589340in}}{\pgfqpoint{1.353514in}{1.583218in}}{\pgfqpoint{1.368923in}{1.583218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661669,0.062284,0.085429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027333in}{1.575345in}}%
\pgfpathcurveto{\pgfqpoint{1.042741in}{1.575345in}}{\pgfqpoint{1.057521in}{1.581467in}}{\pgfqpoint{1.068417in}{1.592362in}}%
\pgfpathcurveto{\pgfqpoint{1.079312in}{1.603258in}}{\pgfqpoint{1.085434in}{1.618038in}}{\pgfqpoint{1.085434in}{1.633446in}}%
\pgfpathcurveto{\pgfqpoint{1.085434in}{1.648855in}}{\pgfqpoint{1.079312in}{1.663635in}}{\pgfqpoint{1.068417in}{1.674530in}}%
\pgfpathcurveto{\pgfqpoint{1.057521in}{1.685426in}}{\pgfqpoint{1.042741in}{1.691548in}}{\pgfqpoint{1.027333in}{1.691548in}}%
\pgfpathcurveto{\pgfqpoint{1.011924in}{1.691548in}}{\pgfqpoint{0.997144in}{1.685426in}}{\pgfqpoint{0.986249in}{1.674530in}}%
\pgfpathcurveto{\pgfqpoint{0.975353in}{1.663635in}}{\pgfqpoint{0.969231in}{1.648855in}}{\pgfqpoint{0.969231in}{1.633446in}}%
\pgfpathcurveto{\pgfqpoint{0.969231in}{1.618038in}}{\pgfqpoint{0.975353in}{1.603258in}}{\pgfqpoint{0.986249in}{1.592362in}}%
\pgfpathcurveto{\pgfqpoint{0.997144in}{1.581467in}}{\pgfqpoint{1.011924in}{1.575345in}}{\pgfqpoint{1.027333in}{1.575345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206539in}{1.843753in}}%
\pgfpathcurveto{\pgfqpoint{1.221947in}{1.843753in}}{\pgfqpoint{1.236727in}{1.849875in}}{\pgfqpoint{1.247622in}{1.860771in}}%
\pgfpathcurveto{\pgfqpoint{1.258518in}{1.871666in}}{\pgfqpoint{1.264640in}{1.886446in}}{\pgfqpoint{1.264640in}{1.901855in}}%
\pgfpathcurveto{\pgfqpoint{1.264640in}{1.917263in}}{\pgfqpoint{1.258518in}{1.932043in}}{\pgfqpoint{1.247622in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{1.236727in}{1.953834in}}{\pgfqpoint{1.221947in}{1.959956in}}{\pgfqpoint{1.206539in}{1.959956in}}%
\pgfpathcurveto{\pgfqpoint{1.191130in}{1.959956in}}{\pgfqpoint{1.176350in}{1.953834in}}{\pgfqpoint{1.165455in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{1.154559in}{1.932043in}}{\pgfqpoint{1.148437in}{1.917263in}}{\pgfqpoint{1.148437in}{1.901855in}}%
\pgfpathcurveto{\pgfqpoint{1.148437in}{1.886446in}}{\pgfqpoint{1.154559in}{1.871666in}}{\pgfqpoint{1.165455in}{1.860771in}}%
\pgfpathcurveto{\pgfqpoint{1.176350in}{1.849875in}}{\pgfqpoint{1.191130in}{1.843753in}}{\pgfqpoint{1.206539in}{1.843753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.228681,0.171396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578178in}{2.788948in}}%
\pgfpathcurveto{\pgfqpoint{1.593586in}{2.788948in}}{\pgfqpoint{1.608366in}{2.795070in}}{\pgfqpoint{1.619262in}{2.805965in}}%
\pgfpathcurveto{\pgfqpoint{1.630157in}{2.816861in}}{\pgfqpoint{1.636279in}{2.831640in}}{\pgfqpoint{1.636279in}{2.847049in}}%
\pgfpathcurveto{\pgfqpoint{1.636279in}{2.862458in}}{\pgfqpoint{1.630157in}{2.877237in}}{\pgfqpoint{1.619262in}{2.888133in}}%
\pgfpathcurveto{\pgfqpoint{1.608366in}{2.899029in}}{\pgfqpoint{1.593586in}{2.905150in}}{\pgfqpoint{1.578178in}{2.905150in}}%
\pgfpathcurveto{\pgfqpoint{1.562769in}{2.905150in}}{\pgfqpoint{1.547989in}{2.899029in}}{\pgfqpoint{1.537094in}{2.888133in}}%
\pgfpathcurveto{\pgfqpoint{1.526198in}{2.877237in}}{\pgfqpoint{1.520076in}{2.862458in}}{\pgfqpoint{1.520076in}{2.847049in}}%
\pgfpathcurveto{\pgfqpoint{1.520076in}{2.831640in}}{\pgfqpoint{1.526198in}{2.816861in}}{\pgfqpoint{1.537094in}{2.805965in}}%
\pgfpathcurveto{\pgfqpoint{1.547989in}{2.795070in}}{\pgfqpoint{1.562769in}{2.788948in}}{\pgfqpoint{1.578178in}{2.788948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244293in}{2.954155in}}%
\pgfpathcurveto{\pgfqpoint{1.259701in}{2.954155in}}{\pgfqpoint{1.274481in}{2.960277in}}{\pgfqpoint{1.285377in}{2.971173in}}%
\pgfpathcurveto{\pgfqpoint{1.296272in}{2.982068in}}{\pgfqpoint{1.302394in}{2.996848in}}{\pgfqpoint{1.302394in}{3.012257in}}%
\pgfpathcurveto{\pgfqpoint{1.302394in}{3.027665in}}{\pgfqpoint{1.296272in}{3.042445in}}{\pgfqpoint{1.285377in}{3.053341in}}%
\pgfpathcurveto{\pgfqpoint{1.274481in}{3.064236in}}{\pgfqpoint{1.259701in}{3.070358in}}{\pgfqpoint{1.244293in}{3.070358in}}%
\pgfpathcurveto{\pgfqpoint{1.228884in}{3.070358in}}{\pgfqpoint{1.214104in}{3.064236in}}{\pgfqpoint{1.203209in}{3.053341in}}%
\pgfpathcurveto{\pgfqpoint{1.192313in}{3.042445in}}{\pgfqpoint{1.186191in}{3.027665in}}{\pgfqpoint{1.186191in}{3.012257in}}%
\pgfpathcurveto{\pgfqpoint{1.186191in}{2.996848in}}{\pgfqpoint{1.192313in}{2.982068in}}{\pgfqpoint{1.203209in}{2.971173in}}%
\pgfpathcurveto{\pgfqpoint{1.214104in}{2.960277in}}{\pgfqpoint{1.228884in}{2.954155in}}{\pgfqpoint{1.244293in}{2.954155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675694,0.065606,0.088381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517523in}{2.634207in}}%
\pgfpathcurveto{\pgfqpoint{1.532931in}{2.634207in}}{\pgfqpoint{1.547711in}{2.640329in}}{\pgfqpoint{1.558606in}{2.651224in}}%
\pgfpathcurveto{\pgfqpoint{1.569502in}{2.662120in}}{\pgfqpoint{1.575624in}{2.676899in}}{\pgfqpoint{1.575624in}{2.692308in}}%
\pgfpathcurveto{\pgfqpoint{1.575624in}{2.707717in}}{\pgfqpoint{1.569502in}{2.722496in}}{\pgfqpoint{1.558606in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{1.547711in}{2.744287in}}{\pgfqpoint{1.532931in}{2.750409in}}{\pgfqpoint{1.517523in}{2.750409in}}%
\pgfpathcurveto{\pgfqpoint{1.502114in}{2.750409in}}{\pgfqpoint{1.487334in}{2.744287in}}{\pgfqpoint{1.476439in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{1.465543in}{2.722496in}}{\pgfqpoint{1.459421in}{2.707717in}}{\pgfqpoint{1.459421in}{2.692308in}}%
\pgfpathcurveto{\pgfqpoint{1.459421in}{2.676899in}}{\pgfqpoint{1.465543in}{2.662120in}}{\pgfqpoint{1.476439in}{2.651224in}}%
\pgfpathcurveto{\pgfqpoint{1.487334in}{2.640329in}}{\pgfqpoint{1.502114in}{2.634207in}}{\pgfqpoint{1.517523in}{2.634207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745821,0.082215,0.103145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094607in}{1.939914in}}%
\pgfpathcurveto{\pgfqpoint{1.110015in}{1.939914in}}{\pgfqpoint{1.124795in}{1.946036in}}{\pgfqpoint{1.135691in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{1.146586in}{1.967827in}}{\pgfqpoint{1.152708in}{1.982607in}}{\pgfqpoint{1.152708in}{1.998016in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{2.013424in}}{\pgfqpoint{1.146586in}{2.028204in}}{\pgfqpoint{1.135691in}{2.039099in}}%
\pgfpathcurveto{\pgfqpoint{1.124795in}{2.049995in}}{\pgfqpoint{1.110015in}{2.056117in}}{\pgfqpoint{1.094607in}{2.056117in}}%
\pgfpathcurveto{\pgfqpoint{1.079198in}{2.056117in}}{\pgfqpoint{1.064418in}{2.049995in}}{\pgfqpoint{1.053523in}{2.039099in}}%
\pgfpathcurveto{\pgfqpoint{1.042627in}{2.028204in}}{\pgfqpoint{1.036505in}{2.013424in}}{\pgfqpoint{1.036505in}{1.998016in}}%
\pgfpathcurveto{\pgfqpoint{1.036505in}{1.982607in}}{\pgfqpoint{1.042627in}{1.967827in}}{\pgfqpoint{1.053523in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{1.064418in}{1.946036in}}{\pgfqpoint{1.079198in}{1.939914in}}{\pgfqpoint{1.094607in}{1.939914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977670,0.389666,0.273587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531912in}{1.495158in}}%
\pgfpathcurveto{\pgfqpoint{3.547321in}{1.495158in}}{\pgfqpoint{3.562100in}{1.501280in}}{\pgfqpoint{3.572996in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{3.583891in}{1.523071in}}{\pgfqpoint{3.590013in}{1.537851in}}{\pgfqpoint{3.590013in}{1.553259in}}%
\pgfpathcurveto{\pgfqpoint{3.590013in}{1.568668in}}{\pgfqpoint{3.583891in}{1.583448in}}{\pgfqpoint{3.572996in}{1.594343in}}%
\pgfpathcurveto{\pgfqpoint{3.562100in}{1.605239in}}{\pgfqpoint{3.547321in}{1.611361in}}{\pgfqpoint{3.531912in}{1.611361in}}%
\pgfpathcurveto{\pgfqpoint{3.516503in}{1.611361in}}{\pgfqpoint{3.501724in}{1.605239in}}{\pgfqpoint{3.490828in}{1.594343in}}%
\pgfpathcurveto{\pgfqpoint{3.479932in}{1.583448in}}{\pgfqpoint{3.473811in}{1.568668in}}{\pgfqpoint{3.473811in}{1.553259in}}%
\pgfpathcurveto{\pgfqpoint{3.473811in}{1.537851in}}{\pgfqpoint{3.479932in}{1.523071in}}{\pgfqpoint{3.490828in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{3.501724in}{1.501280in}}{\pgfqpoint{3.516503in}{1.495158in}}{\pgfqpoint{3.531912in}{1.495158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703745,0.072249,0.094287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594673in}{1.771487in}}%
\pgfpathcurveto{\pgfqpoint{1.610082in}{1.771487in}}{\pgfqpoint{1.624862in}{1.777609in}}{\pgfqpoint{1.635757in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{1.646653in}{1.799400in}}{\pgfqpoint{1.652775in}{1.814180in}}{\pgfqpoint{1.652775in}{1.829588in}}%
\pgfpathcurveto{\pgfqpoint{1.652775in}{1.844997in}}{\pgfqpoint{1.646653in}{1.859777in}}{\pgfqpoint{1.635757in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{1.624862in}{1.881568in}}{\pgfqpoint{1.610082in}{1.887690in}}{\pgfqpoint{1.594673in}{1.887690in}}%
\pgfpathcurveto{\pgfqpoint{1.579265in}{1.887690in}}{\pgfqpoint{1.564485in}{1.881568in}}{\pgfqpoint{1.553589in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{1.542694in}{1.859777in}}{\pgfqpoint{1.536572in}{1.844997in}}{\pgfqpoint{1.536572in}{1.829588in}}%
\pgfpathcurveto{\pgfqpoint{1.536572in}{1.814180in}}{\pgfqpoint{1.542694in}{1.799400in}}{\pgfqpoint{1.553589in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{1.564485in}{1.777609in}}{\pgfqpoint{1.579265in}{1.771487in}}{\pgfqpoint{1.594673in}{1.771487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828189,0.125336,0.127105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529139in}{2.693187in}}%
\pgfpathcurveto{\pgfqpoint{1.544548in}{2.693187in}}{\pgfqpoint{1.559328in}{2.699309in}}{\pgfqpoint{1.570223in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{1.581119in}{2.721100in}}{\pgfqpoint{1.587241in}{2.735880in}}{\pgfqpoint{1.587241in}{2.751288in}}%
\pgfpathcurveto{\pgfqpoint{1.587241in}{2.766697in}}{\pgfqpoint{1.581119in}{2.781477in}}{\pgfqpoint{1.570223in}{2.792372in}}%
\pgfpathcurveto{\pgfqpoint{1.559328in}{2.803268in}}{\pgfqpoint{1.544548in}{2.809390in}}{\pgfqpoint{1.529139in}{2.809390in}}%
\pgfpathcurveto{\pgfqpoint{1.513731in}{2.809390in}}{\pgfqpoint{1.498951in}{2.803268in}}{\pgfqpoint{1.488055in}{2.792372in}}%
\pgfpathcurveto{\pgfqpoint{1.477160in}{2.781477in}}{\pgfqpoint{1.471038in}{2.766697in}}{\pgfqpoint{1.471038in}{2.751288in}}%
\pgfpathcurveto{\pgfqpoint{1.471038in}{2.735880in}}{\pgfqpoint{1.477160in}{2.721100in}}{\pgfqpoint{1.488055in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{1.498951in}{2.699309in}}{\pgfqpoint{1.513731in}{2.693187in}}{\pgfqpoint{1.529139in}{2.693187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077335in}{2.302308in}}%
\pgfpathlineto{\pgfqpoint{3.159503in}{2.384476in}}%
\pgfpathlineto{\pgfqpoint{3.077335in}{2.466644in}}%
\pgfpathlineto{\pgfqpoint{2.995167in}{2.384476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747823in}{2.451416in}}%
\pgfpathlineto{\pgfqpoint{2.829991in}{2.533584in}}%
\pgfpathlineto{\pgfqpoint{2.747823in}{2.615751in}}%
\pgfpathlineto{\pgfqpoint{2.665655in}{2.533584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917084in}{2.611983in}}%
\pgfpathlineto{\pgfqpoint{2.999252in}{2.694151in}}%
\pgfpathlineto{\pgfqpoint{2.917084in}{2.776319in}}%
\pgfpathlineto{\pgfqpoint{2.834916in}{2.694151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116171in}{1.972608in}}%
\pgfpathlineto{\pgfqpoint{2.198339in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{2.116171in}{2.136943in}}%
\pgfpathlineto{\pgfqpoint{2.034004in}{2.054776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282114in}{1.684020in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.766188in}}%
\pgfpathlineto{\pgfqpoint{3.282114in}{1.848356in}}%
\pgfpathlineto{\pgfqpoint{3.199946in}{1.766188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338829in}{2.079899in}}%
\pgfpathlineto{\pgfqpoint{3.420997in}{2.162067in}}%
\pgfpathlineto{\pgfqpoint{3.338829in}{2.244235in}}%
\pgfpathlineto{\pgfqpoint{3.256662in}{2.162067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263769in}{1.852010in}}%
\pgfpathlineto{\pgfqpoint{1.345937in}{1.934177in}}%
\pgfpathmoveto{\pgfqpoint{1.263769in}{1.934177in}}%
\pgfpathlineto{\pgfqpoint{1.345937in}{1.852010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008525in}{2.707181in}}%
\pgfpathlineto{\pgfqpoint{3.090692in}{2.789348in}}%
\pgfpathmoveto{\pgfqpoint{3.008525in}{2.789348in}}%
\pgfpathlineto{\pgfqpoint{3.090692in}{2.707181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.756863,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304853in}{1.370898in}}%
\pgfpathcurveto{\pgfqpoint{1.443341in}{1.370898in}}{\pgfqpoint{1.576176in}{1.425920in}}{\pgfqpoint{1.674101in}{1.523845in}}%
\pgfpathcurveto{\pgfqpoint{1.772027in}{1.621771in}}{\pgfqpoint{1.827049in}{1.754605in}}{\pgfqpoint{1.827049in}{1.893093in}}%
\pgfpathcurveto{\pgfqpoint{1.827049in}{2.031581in}}{\pgfqpoint{1.772027in}{2.164416in}}{\pgfqpoint{1.674101in}{2.262341in}}%
\pgfpathcurveto{\pgfqpoint{1.576176in}{2.360267in}}{\pgfqpoint{1.443341in}{2.415289in}}{\pgfqpoint{1.304853in}{2.415289in}}%
\pgfpathcurveto{\pgfqpoint{1.166365in}{2.415289in}}{\pgfqpoint{1.033531in}{2.360267in}}{\pgfqpoint{0.935605in}{2.262341in}}%
\pgfpathcurveto{\pgfqpoint{0.837680in}{2.164416in}}{\pgfqpoint{0.782658in}{2.031581in}}{\pgfqpoint{0.782658in}{1.893093in}}%
\pgfpathcurveto{\pgfqpoint{0.782658in}{1.754605in}}{\pgfqpoint{0.837680in}{1.621771in}}{\pgfqpoint{0.935605in}{1.523845in}}%
\pgfpathcurveto{\pgfqpoint{1.033531in}{1.425920in}}{\pgfqpoint{1.166365in}{1.370898in}}{\pgfqpoint{1.304853in}{1.370898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.756863,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049608in}{2.226069in}}%
\pgfpathcurveto{\pgfqpoint{3.188096in}{2.226069in}}{\pgfqpoint{3.320931in}{2.281091in}}{\pgfqpoint{3.418856in}{2.379016in}}%
\pgfpathcurveto{\pgfqpoint{3.516782in}{2.476942in}}{\pgfqpoint{3.571804in}{2.609777in}}{\pgfqpoint{3.571804in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{3.571804in}{2.886752in}}{\pgfqpoint{3.516782in}{3.019587in}}{\pgfqpoint{3.418856in}{3.117513in}}%
\pgfpathcurveto{\pgfqpoint{3.320931in}{3.215438in}}{\pgfqpoint{3.188096in}{3.270460in}}{\pgfqpoint{3.049608in}{3.270460in}}%
\pgfpathcurveto{\pgfqpoint{2.911121in}{3.270460in}}{\pgfqpoint{2.778286in}{3.215438in}}{\pgfqpoint{2.680360in}{3.117513in}}%
\pgfpathcurveto{\pgfqpoint{2.582435in}{3.019587in}}{\pgfqpoint{2.527413in}{2.886752in}}{\pgfqpoint{2.527413in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{2.527413in}{2.609777in}}{\pgfqpoint{2.582435in}{2.476942in}}{\pgfqpoint{2.680360in}{2.379016in}}%
\pgfpathcurveto{\pgfqpoint{2.778286in}{2.281091in}}{\pgfqpoint{2.911121in}{2.226069in}}{\pgfqpoint{3.049608in}{2.226069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569136in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253432in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253432in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937728in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937728in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622023in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622023in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306319in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306319in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177231in,y=0.881142in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.109151in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.499524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.451299in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.841672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.793447in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.183820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.135594in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.525968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.477742in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.868115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.819890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{3.210263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=3.162038in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.320679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont y [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{3.785326in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177231in,y=3.567315in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont a) Mean normalized intra-cluster cosine similarities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376260in}{1.583218in}}%
\pgfpathcurveto{\pgfqpoint{5.391669in}{1.583218in}}{\pgfqpoint{5.406448in}{1.589340in}}{\pgfqpoint{5.417344in}{1.600236in}}%
\pgfpathcurveto{\pgfqpoint{5.428239in}{1.611131in}}{\pgfqpoint{5.434361in}{1.625911in}}{\pgfqpoint{5.434361in}{1.641319in}}%
\pgfpathcurveto{\pgfqpoint{5.434361in}{1.656728in}}{\pgfqpoint{5.428239in}{1.671508in}}{\pgfqpoint{5.417344in}{1.682403in}}%
\pgfpathcurveto{\pgfqpoint{5.406448in}{1.693299in}}{\pgfqpoint{5.391669in}{1.699421in}}{\pgfqpoint{5.376260in}{1.699421in}}%
\pgfpathcurveto{\pgfqpoint{5.360851in}{1.699421in}}{\pgfqpoint{5.346072in}{1.693299in}}{\pgfqpoint{5.335176in}{1.682403in}}%
\pgfpathcurveto{\pgfqpoint{5.324280in}{1.671508in}}{\pgfqpoint{5.318159in}{1.656728in}}{\pgfqpoint{5.318159in}{1.641319in}}%
\pgfpathcurveto{\pgfqpoint{5.318159in}{1.625911in}}{\pgfqpoint{5.324280in}{1.611131in}}{\pgfqpoint{5.335176in}{1.600236in}}%
\pgfpathcurveto{\pgfqpoint{5.346072in}{1.589340in}}{\pgfqpoint{5.360851in}{1.583218in}}{\pgfqpoint{5.376260in}{1.583218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764521,0.086644,0.107082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034670in}{1.575345in}}%
\pgfpathcurveto{\pgfqpoint{5.050079in}{1.575345in}}{\pgfqpoint{5.064858in}{1.581467in}}{\pgfqpoint{5.075754in}{1.592362in}}%
\pgfpathcurveto{\pgfqpoint{5.086649in}{1.603258in}}{\pgfqpoint{5.092771in}{1.618038in}}{\pgfqpoint{5.092771in}{1.633446in}}%
\pgfpathcurveto{\pgfqpoint{5.092771in}{1.648855in}}{\pgfqpoint{5.086649in}{1.663635in}}{\pgfqpoint{5.075754in}{1.674530in}}%
\pgfpathcurveto{\pgfqpoint{5.064858in}{1.685426in}}{\pgfqpoint{5.050079in}{1.691548in}}{\pgfqpoint{5.034670in}{1.691548in}}%
\pgfpathcurveto{\pgfqpoint{5.019261in}{1.691548in}}{\pgfqpoint{5.004482in}{1.685426in}}{\pgfqpoint{4.993586in}{1.674530in}}%
\pgfpathcurveto{\pgfqpoint{4.982690in}{1.663635in}}{\pgfqpoint{4.976569in}{1.648855in}}{\pgfqpoint{4.976569in}{1.633446in}}%
\pgfpathcurveto{\pgfqpoint{4.976569in}{1.618038in}}{\pgfqpoint{4.982690in}{1.603258in}}{\pgfqpoint{4.993586in}{1.592362in}}%
\pgfpathcurveto{\pgfqpoint{5.004482in}{1.581467in}}{\pgfqpoint{5.019261in}{1.575345in}}{\pgfqpoint{5.034670in}{1.575345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213876in}{1.843753in}}%
\pgfpathcurveto{\pgfqpoint{5.229284in}{1.843753in}}{\pgfqpoint{5.244064in}{1.849875in}}{\pgfqpoint{5.254960in}{1.860771in}}%
\pgfpathcurveto{\pgfqpoint{5.265855in}{1.871666in}}{\pgfqpoint{5.271977in}{1.886446in}}{\pgfqpoint{5.271977in}{1.901855in}}%
\pgfpathcurveto{\pgfqpoint{5.271977in}{1.917263in}}{\pgfqpoint{5.265855in}{1.932043in}}{\pgfqpoint{5.254960in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{5.244064in}{1.953834in}}{\pgfqpoint{5.229284in}{1.959956in}}{\pgfqpoint{5.213876in}{1.959956in}}%
\pgfpathcurveto{\pgfqpoint{5.198467in}{1.959956in}}{\pgfqpoint{5.183687in}{1.953834in}}{\pgfqpoint{5.172792in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{5.161896in}{1.932043in}}{\pgfqpoint{5.155774in}{1.917263in}}{\pgfqpoint{5.155774in}{1.901855in}}%
\pgfpathcurveto{\pgfqpoint{5.155774in}{1.886446in}}{\pgfqpoint{5.161896in}{1.871666in}}{\pgfqpoint{5.172792in}{1.860771in}}%
\pgfpathcurveto{\pgfqpoint{5.183687in}{1.849875in}}{\pgfqpoint{5.198467in}{1.843753in}}{\pgfqpoint{5.213876in}{1.843753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945190,0.262453,0.192388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585515in}{2.788948in}}%
\pgfpathcurveto{\pgfqpoint{5.600924in}{2.788948in}}{\pgfqpoint{5.615703in}{2.795070in}}{\pgfqpoint{5.626599in}{2.805965in}}%
\pgfpathcurveto{\pgfqpoint{5.637494in}{2.816861in}}{\pgfqpoint{5.643616in}{2.831640in}}{\pgfqpoint{5.643616in}{2.847049in}}%
\pgfpathcurveto{\pgfqpoint{5.643616in}{2.862458in}}{\pgfqpoint{5.637494in}{2.877237in}}{\pgfqpoint{5.626599in}{2.888133in}}%
\pgfpathcurveto{\pgfqpoint{5.615703in}{2.899029in}}{\pgfqpoint{5.600924in}{2.905150in}}{\pgfqpoint{5.585515in}{2.905150in}}%
\pgfpathcurveto{\pgfqpoint{5.570106in}{2.905150in}}{\pgfqpoint{5.555327in}{2.899029in}}{\pgfqpoint{5.544431in}{2.888133in}}%
\pgfpathcurveto{\pgfqpoint{5.533535in}{2.877237in}}{\pgfqpoint{5.527414in}{2.862458in}}{\pgfqpoint{5.527414in}{2.847049in}}%
\pgfpathcurveto{\pgfqpoint{5.527414in}{2.831640in}}{\pgfqpoint{5.533535in}{2.816861in}}{\pgfqpoint{5.544431in}{2.805965in}}%
\pgfpathcurveto{\pgfqpoint{5.555327in}{2.795070in}}{\pgfqpoint{5.570106in}{2.788948in}}{\pgfqpoint{5.585515in}{2.788948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685044,0.067820,0.090350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251630in}{2.954155in}}%
\pgfpathcurveto{\pgfqpoint{5.267039in}{2.954155in}}{\pgfqpoint{5.281818in}{2.960277in}}{\pgfqpoint{5.292714in}{2.971173in}}%
\pgfpathcurveto{\pgfqpoint{5.303609in}{2.982068in}}{\pgfqpoint{5.309731in}{2.996848in}}{\pgfqpoint{5.309731in}{3.012257in}}%
\pgfpathcurveto{\pgfqpoint{5.309731in}{3.027665in}}{\pgfqpoint{5.303609in}{3.042445in}}{\pgfqpoint{5.292714in}{3.053341in}}%
\pgfpathcurveto{\pgfqpoint{5.281818in}{3.064236in}}{\pgfqpoint{5.267039in}{3.070358in}}{\pgfqpoint{5.251630in}{3.070358in}}%
\pgfpathcurveto{\pgfqpoint{5.236221in}{3.070358in}}{\pgfqpoint{5.221442in}{3.064236in}}{\pgfqpoint{5.210546in}{3.053341in}}%
\pgfpathcurveto{\pgfqpoint{5.199650in}{3.042445in}}{\pgfqpoint{5.193529in}{3.027665in}}{\pgfqpoint{5.193529in}{3.012257in}}%
\pgfpathcurveto{\pgfqpoint{5.193529in}{2.996848in}}{\pgfqpoint{5.199650in}{2.982068in}}{\pgfqpoint{5.210546in}{2.971173in}}%
\pgfpathcurveto{\pgfqpoint{5.221442in}{2.960277in}}{\pgfqpoint{5.236221in}{2.954155in}}{\pgfqpoint{5.251630in}{2.954155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586990,0.044291,0.074602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524860in}{2.634207in}}%
\pgfpathcurveto{\pgfqpoint{5.540268in}{2.634207in}}{\pgfqpoint{5.555048in}{2.640329in}}{\pgfqpoint{5.565944in}{2.651224in}}%
\pgfpathcurveto{\pgfqpoint{5.576839in}{2.662120in}}{\pgfqpoint{5.582961in}{2.676899in}}{\pgfqpoint{5.582961in}{2.692308in}}%
\pgfpathcurveto{\pgfqpoint{5.582961in}{2.707717in}}{\pgfqpoint{5.576839in}{2.722496in}}{\pgfqpoint{5.565944in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{5.555048in}{2.744287in}}{\pgfqpoint{5.540268in}{2.750409in}}{\pgfqpoint{5.524860in}{2.750409in}}%
\pgfpathcurveto{\pgfqpoint{5.509451in}{2.750409in}}{\pgfqpoint{5.494672in}{2.744287in}}{\pgfqpoint{5.483776in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{5.472880in}{2.722496in}}{\pgfqpoint{5.466758in}{2.707717in}}{\pgfqpoint{5.466758in}{2.692308in}}%
\pgfpathcurveto{\pgfqpoint{5.466758in}{2.676899in}}{\pgfqpoint{5.472880in}{2.662120in}}{\pgfqpoint{5.483776in}{2.651224in}}%
\pgfpathcurveto{\pgfqpoint{5.494672in}{2.640329in}}{\pgfqpoint{5.509451in}{2.634207in}}{\pgfqpoint{5.524860in}{2.634207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955525,0.302930,0.218224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101944in}{1.939914in}}%
\pgfpathcurveto{\pgfqpoint{5.117353in}{1.939914in}}{\pgfqpoint{5.132132in}{1.946036in}}{\pgfqpoint{5.143028in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{5.153923in}{1.967827in}}{\pgfqpoint{5.160045in}{1.982607in}}{\pgfqpoint{5.160045in}{1.998016in}}%
\pgfpathcurveto{\pgfqpoint{5.160045in}{2.013424in}}{\pgfqpoint{5.153923in}{2.028204in}}{\pgfqpoint{5.143028in}{2.039099in}}%
\pgfpathcurveto{\pgfqpoint{5.132132in}{2.049995in}}{\pgfqpoint{5.117353in}{2.056117in}}{\pgfqpoint{5.101944in}{2.056117in}}%
\pgfpathcurveto{\pgfqpoint{5.086535in}{2.056117in}}{\pgfqpoint{5.071756in}{2.049995in}}{\pgfqpoint{5.060860in}{2.039099in}}%
\pgfpathcurveto{\pgfqpoint{5.049964in}{2.028204in}}{\pgfqpoint{5.043842in}{2.013424in}}{\pgfqpoint{5.043842in}{1.998016in}}%
\pgfpathcurveto{\pgfqpoint{5.043842in}{1.982607in}}{\pgfqpoint{5.049964in}{1.967827in}}{\pgfqpoint{5.060860in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{5.071756in}{1.946036in}}{\pgfqpoint{5.086535in}{1.939914in}}{\pgfqpoint{5.101944in}{1.939914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548850,0.035063,0.069681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539249in}{1.495158in}}%
\pgfpathcurveto{\pgfqpoint{7.554658in}{1.495158in}}{\pgfqpoint{7.569437in}{1.501280in}}{\pgfqpoint{7.580333in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{7.591229in}{1.523071in}}{\pgfqpoint{7.597351in}{1.537851in}}{\pgfqpoint{7.597351in}{1.553259in}}%
\pgfpathcurveto{\pgfqpoint{7.597351in}{1.568668in}}{\pgfqpoint{7.591229in}{1.583448in}}{\pgfqpoint{7.580333in}{1.594343in}}%
\pgfpathcurveto{\pgfqpoint{7.569437in}{1.605239in}}{\pgfqpoint{7.554658in}{1.611361in}}{\pgfqpoint{7.539249in}{1.611361in}}%
\pgfpathcurveto{\pgfqpoint{7.523841in}{1.611361in}}{\pgfqpoint{7.509061in}{1.605239in}}{\pgfqpoint{7.498165in}{1.594343in}}%
\pgfpathcurveto{\pgfqpoint{7.487270in}{1.583448in}}{\pgfqpoint{7.481148in}{1.568668in}}{\pgfqpoint{7.481148in}{1.553259in}}%
\pgfpathcurveto{\pgfqpoint{7.481148in}{1.537851in}}{\pgfqpoint{7.487270in}{1.523071in}}{\pgfqpoint{7.498165in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{7.509061in}{1.501280in}}{\pgfqpoint{7.523841in}{1.495158in}}{\pgfqpoint{7.539249in}{1.495158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.600923,0.479585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602010in}{1.771487in}}%
\pgfpathcurveto{\pgfqpoint{5.617419in}{1.771487in}}{\pgfqpoint{5.632199in}{1.777609in}}{\pgfqpoint{5.643094in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{5.653990in}{1.799400in}}{\pgfqpoint{5.660112in}{1.814180in}}{\pgfqpoint{5.660112in}{1.829588in}}%
\pgfpathcurveto{\pgfqpoint{5.660112in}{1.844997in}}{\pgfqpoint{5.653990in}{1.859777in}}{\pgfqpoint{5.643094in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{5.632199in}{1.881568in}}{\pgfqpoint{5.617419in}{1.887690in}}{\pgfqpoint{5.602010in}{1.887690in}}%
\pgfpathcurveto{\pgfqpoint{5.586602in}{1.887690in}}{\pgfqpoint{5.571822in}{1.881568in}}{\pgfqpoint{5.560927in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{5.550031in}{1.859777in}}{\pgfqpoint{5.543909in}{1.844997in}}{\pgfqpoint{5.543909in}{1.829588in}}%
\pgfpathcurveto{\pgfqpoint{5.543909in}{1.814180in}}{\pgfqpoint{5.550031in}{1.799400in}}{\pgfqpoint{5.560927in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{5.571822in}{1.777609in}}{\pgfqpoint{5.586602in}{1.771487in}}{\pgfqpoint{5.602010in}{1.771487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536477in}{2.693187in}}%
\pgfpathcurveto{\pgfqpoint{5.551885in}{2.693187in}}{\pgfqpoint{5.566665in}{2.699309in}}{\pgfqpoint{5.577560in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{5.588456in}{2.721100in}}{\pgfqpoint{5.594578in}{2.735880in}}{\pgfqpoint{5.594578in}{2.751288in}}%
\pgfpathcurveto{\pgfqpoint{5.594578in}{2.766697in}}{\pgfqpoint{5.588456in}{2.781477in}}{\pgfqpoint{5.577560in}{2.792372in}}%
\pgfpathcurveto{\pgfqpoint{5.566665in}{2.803268in}}{\pgfqpoint{5.551885in}{2.809390in}}{\pgfqpoint{5.536477in}{2.809390in}}%
\pgfpathcurveto{\pgfqpoint{5.521068in}{2.809390in}}{\pgfqpoint{5.506288in}{2.803268in}}{\pgfqpoint{5.495393in}{2.792372in}}%
\pgfpathcurveto{\pgfqpoint{5.484497in}{2.781477in}}{\pgfqpoint{5.478375in}{2.766697in}}{\pgfqpoint{5.478375in}{2.751288in}}%
\pgfpathcurveto{\pgfqpoint{5.478375in}{2.735880in}}{\pgfqpoint{5.484497in}{2.721100in}}{\pgfqpoint{5.495393in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{5.506288in}{2.699309in}}{\pgfqpoint{5.521068in}{2.693187in}}{\pgfqpoint{5.536477in}{2.693187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084672in}{2.302308in}}%
\pgfpathlineto{\pgfqpoint{7.166840in}{2.384476in}}%
\pgfpathlineto{\pgfqpoint{7.084672in}{2.466644in}}%
\pgfpathlineto{\pgfqpoint{7.002504in}{2.384476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755160in}{2.451416in}}%
\pgfpathlineto{\pgfqpoint{6.837328in}{2.533584in}}%
\pgfpathlineto{\pgfqpoint{6.755160in}{2.615751in}}%
\pgfpathlineto{\pgfqpoint{6.672992in}{2.533584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924421in}{2.611983in}}%
\pgfpathlineto{\pgfqpoint{7.006589in}{2.694151in}}%
\pgfpathlineto{\pgfqpoint{6.924421in}{2.776319in}}%
\pgfpathlineto{\pgfqpoint{6.842253in}{2.694151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123509in}{1.972608in}}%
\pgfpathlineto{\pgfqpoint{6.205676in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{6.123509in}{2.136943in}}%
\pgfpathlineto{\pgfqpoint{6.041341in}{2.054776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.289451in}{1.684020in}}%
\pgfpathlineto{\pgfqpoint{7.371619in}{1.766188in}}%
\pgfpathlineto{\pgfqpoint{7.289451in}{1.848356in}}%
\pgfpathlineto{\pgfqpoint{7.207283in}{1.766188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.346167in}{2.079899in}}%
\pgfpathlineto{\pgfqpoint{7.428334in}{2.162067in}}%
\pgfpathlineto{\pgfqpoint{7.346167in}{2.244235in}}%
\pgfpathlineto{\pgfqpoint{7.263999in}{2.162067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271107in}{1.852010in}}%
\pgfpathlineto{\pgfqpoint{5.353274in}{1.934177in}}%
\pgfpathmoveto{\pgfqpoint{5.271107in}{1.934177in}}%
\pgfpathlineto{\pgfqpoint{5.353274in}{1.852010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015862in}{2.707181in}}%
\pgfpathlineto{\pgfqpoint{7.098030in}{2.789348in}}%
\pgfpathmoveto{\pgfqpoint{7.015862in}{2.789348in}}%
\pgfpathlineto{\pgfqpoint{7.098030in}{2.707181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.756863,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312191in}{1.370898in}}%
\pgfpathcurveto{\pgfqpoint{5.450678in}{1.370898in}}{\pgfqpoint{5.583513in}{1.425920in}}{\pgfqpoint{5.681439in}{1.523845in}}%
\pgfpathcurveto{\pgfqpoint{5.779364in}{1.621771in}}{\pgfqpoint{5.834386in}{1.754605in}}{\pgfqpoint{5.834386in}{1.893093in}}%
\pgfpathcurveto{\pgfqpoint{5.834386in}{2.031581in}}{\pgfqpoint{5.779364in}{2.164416in}}{\pgfqpoint{5.681439in}{2.262341in}}%
\pgfpathcurveto{\pgfqpoint{5.583513in}{2.360267in}}{\pgfqpoint{5.450678in}{2.415289in}}{\pgfqpoint{5.312191in}{2.415289in}}%
\pgfpathcurveto{\pgfqpoint{5.173703in}{2.415289in}}{\pgfqpoint{5.040868in}{2.360267in}}{\pgfqpoint{4.942943in}{2.262341in}}%
\pgfpathcurveto{\pgfqpoint{4.845017in}{2.164416in}}{\pgfqpoint{4.789995in}{2.031581in}}{\pgfqpoint{4.789995in}{1.893093in}}%
\pgfpathcurveto{\pgfqpoint{4.789995in}{1.754605in}}{\pgfqpoint{4.845017in}{1.621771in}}{\pgfqpoint{4.942943in}{1.523845in}}%
\pgfpathcurveto{\pgfqpoint{5.040868in}{1.425920in}}{\pgfqpoint{5.173703in}{1.370898in}}{\pgfqpoint{5.312191in}{1.370898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.756863,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056946in}{2.226069in}}%
\pgfpathcurveto{\pgfqpoint{7.195434in}{2.226069in}}{\pgfqpoint{7.328268in}{2.281091in}}{\pgfqpoint{7.426194in}{2.379016in}}%
\pgfpathcurveto{\pgfqpoint{7.524119in}{2.476942in}}{\pgfqpoint{7.579141in}{2.609777in}}{\pgfqpoint{7.579141in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{7.579141in}{2.886752in}}{\pgfqpoint{7.524119in}{3.019587in}}{\pgfqpoint{7.426194in}{3.117513in}}%
\pgfpathcurveto{\pgfqpoint{7.328268in}{3.215438in}}{\pgfqpoint{7.195434in}{3.270460in}}{\pgfqpoint{7.056946in}{3.270460in}}%
\pgfpathcurveto{\pgfqpoint{6.918458in}{3.270460in}}{\pgfqpoint{6.785623in}{3.215438in}}{\pgfqpoint{6.687698in}{3.117513in}}%
\pgfpathcurveto{\pgfqpoint{6.589772in}{3.019587in}}{\pgfqpoint{6.534750in}{2.886752in}}{\pgfqpoint{6.534750in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{6.534750in}{2.609777in}}{\pgfqpoint{6.589772in}{2.476942in}}{\pgfqpoint{6.687698in}{2.379016in}}%
\pgfpathcurveto{\pgfqpoint{6.785623in}{2.281091in}}{\pgfqpoint{6.918458in}{2.226069in}}{\pgfqpoint{7.056946in}{2.226069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.576474in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260769in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260769in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.945065in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945065in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629360in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.629360in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313656in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.313656in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.184568in,y=0.881142in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{1.499524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{1.841672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{2.183820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{2.525968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{2.868115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576474in}{3.210263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520918in,y=2.320679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont y [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576474in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576474in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.184568in,y=3.567315in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont b) Mean normalized cross-cluster cosine similarities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731795,0.078893,0.100192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.383597in}{1.583218in}}%
\pgfpathcurveto{\pgfqpoint{9.399006in}{1.583218in}}{\pgfqpoint{9.413785in}{1.589340in}}{\pgfqpoint{9.424681in}{1.600236in}}%
\pgfpathcurveto{\pgfqpoint{9.435577in}{1.611131in}}{\pgfqpoint{9.441699in}{1.625911in}}{\pgfqpoint{9.441699in}{1.641319in}}%
\pgfpathcurveto{\pgfqpoint{9.441699in}{1.656728in}}{\pgfqpoint{9.435577in}{1.671508in}}{\pgfqpoint{9.424681in}{1.682403in}}%
\pgfpathcurveto{\pgfqpoint{9.413785in}{1.693299in}}{\pgfqpoint{9.399006in}{1.699421in}}{\pgfqpoint{9.383597in}{1.699421in}}%
\pgfpathcurveto{\pgfqpoint{9.368188in}{1.699421in}}{\pgfqpoint{9.353409in}{1.693299in}}{\pgfqpoint{9.342513in}{1.682403in}}%
\pgfpathcurveto{\pgfqpoint{9.331618in}{1.671508in}}{\pgfqpoint{9.325496in}{1.656728in}}{\pgfqpoint{9.325496in}{1.641319in}}%
\pgfpathcurveto{\pgfqpoint{9.325496in}{1.625911in}}{\pgfqpoint{9.331618in}{1.611131in}}{\pgfqpoint{9.342513in}{1.600236in}}%
\pgfpathcurveto{\pgfqpoint{9.353409in}{1.589340in}}{\pgfqpoint{9.368188in}{1.583218in}}{\pgfqpoint{9.383597in}{1.583218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.202845,0.160323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.042007in}{1.575345in}}%
\pgfpathcurveto{\pgfqpoint{9.057416in}{1.575345in}}{\pgfqpoint{9.072196in}{1.581467in}}{\pgfqpoint{9.083091in}{1.592362in}}%
\pgfpathcurveto{\pgfqpoint{9.093987in}{1.603258in}}{\pgfqpoint{9.100109in}{1.618038in}}{\pgfqpoint{9.100109in}{1.633446in}}%
\pgfpathcurveto{\pgfqpoint{9.100109in}{1.648855in}}{\pgfqpoint{9.093987in}{1.663635in}}{\pgfqpoint{9.083091in}{1.674530in}}%
\pgfpathcurveto{\pgfqpoint{9.072196in}{1.685426in}}{\pgfqpoint{9.057416in}{1.691548in}}{\pgfqpoint{9.042007in}{1.691548in}}%
\pgfpathcurveto{\pgfqpoint{9.026599in}{1.691548in}}{\pgfqpoint{9.011819in}{1.685426in}}{\pgfqpoint{9.000923in}{1.674530in}}%
\pgfpathcurveto{\pgfqpoint{8.990028in}{1.663635in}}{\pgfqpoint{8.983906in}{1.648855in}}{\pgfqpoint{8.983906in}{1.633446in}}%
\pgfpathcurveto{\pgfqpoint{8.983906in}{1.618038in}}{\pgfqpoint{8.990028in}{1.603258in}}{\pgfqpoint{9.000923in}{1.592362in}}%
\pgfpathcurveto{\pgfqpoint{9.011819in}{1.581467in}}{\pgfqpoint{9.026599in}{1.575345in}}{\pgfqpoint{9.042007in}{1.575345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.221213in}{1.843753in}}%
\pgfpathcurveto{\pgfqpoint{9.236622in}{1.843753in}}{\pgfqpoint{9.251401in}{1.849875in}}{\pgfqpoint{9.262297in}{1.860771in}}%
\pgfpathcurveto{\pgfqpoint{9.273192in}{1.871666in}}{\pgfqpoint{9.279314in}{1.886446in}}{\pgfqpoint{9.279314in}{1.901855in}}%
\pgfpathcurveto{\pgfqpoint{9.279314in}{1.917263in}}{\pgfqpoint{9.273192in}{1.932043in}}{\pgfqpoint{9.262297in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{9.251401in}{1.953834in}}{\pgfqpoint{9.236622in}{1.959956in}}{\pgfqpoint{9.221213in}{1.959956in}}%
\pgfpathcurveto{\pgfqpoint{9.205804in}{1.959956in}}{\pgfqpoint{9.191025in}{1.953834in}}{\pgfqpoint{9.180129in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{9.169234in}{1.932043in}}{\pgfqpoint{9.163112in}{1.917263in}}{\pgfqpoint{9.163112in}{1.901855in}}%
\pgfpathcurveto{\pgfqpoint{9.163112in}{1.886446in}}{\pgfqpoint{9.169234in}{1.871666in}}{\pgfqpoint{9.180129in}{1.860771in}}%
\pgfpathcurveto{\pgfqpoint{9.191025in}{1.849875in}}{\pgfqpoint{9.205804in}{1.843753in}}{\pgfqpoint{9.221213in}{1.843753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991865,0.800477,0.720292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.592852in}{2.788948in}}%
\pgfpathcurveto{\pgfqpoint{9.608261in}{2.788948in}}{\pgfqpoint{9.623041in}{2.795070in}}{\pgfqpoint{9.633936in}{2.805965in}}%
\pgfpathcurveto{\pgfqpoint{9.644832in}{2.816861in}}{\pgfqpoint{9.650954in}{2.831640in}}{\pgfqpoint{9.650954in}{2.847049in}}%
\pgfpathcurveto{\pgfqpoint{9.650954in}{2.862458in}}{\pgfqpoint{9.644832in}{2.877237in}}{\pgfqpoint{9.633936in}{2.888133in}}%
\pgfpathcurveto{\pgfqpoint{9.623041in}{2.899029in}}{\pgfqpoint{9.608261in}{2.905150in}}{\pgfqpoint{9.592852in}{2.905150in}}%
\pgfpathcurveto{\pgfqpoint{9.577444in}{2.905150in}}{\pgfqpoint{9.562664in}{2.899029in}}{\pgfqpoint{9.551768in}{2.888133in}}%
\pgfpathcurveto{\pgfqpoint{9.540873in}{2.877237in}}{\pgfqpoint{9.534751in}{2.862458in}}{\pgfqpoint{9.534751in}{2.847049in}}%
\pgfpathcurveto{\pgfqpoint{9.534751in}{2.831640in}}{\pgfqpoint{9.540873in}{2.816861in}}{\pgfqpoint{9.551768in}{2.805965in}}%
\pgfpathcurveto{\pgfqpoint{9.562664in}{2.795070in}}{\pgfqpoint{9.577444in}{2.788948in}}{\pgfqpoint{9.592852in}{2.788948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.686674,0.577885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.258967in}{2.954155in}}%
\pgfpathcurveto{\pgfqpoint{9.274376in}{2.954155in}}{\pgfqpoint{9.289155in}{2.960277in}}{\pgfqpoint{9.300051in}{2.971173in}}%
\pgfpathcurveto{\pgfqpoint{9.310947in}{2.982068in}}{\pgfqpoint{9.317069in}{2.996848in}}{\pgfqpoint{9.317069in}{3.012257in}}%
\pgfpathcurveto{\pgfqpoint{9.317069in}{3.027665in}}{\pgfqpoint{9.310947in}{3.042445in}}{\pgfqpoint{9.300051in}{3.053341in}}%
\pgfpathcurveto{\pgfqpoint{9.289155in}{3.064236in}}{\pgfqpoint{9.274376in}{3.070358in}}{\pgfqpoint{9.258967in}{3.070358in}}%
\pgfpathcurveto{\pgfqpoint{9.243558in}{3.070358in}}{\pgfqpoint{9.228779in}{3.064236in}}{\pgfqpoint{9.217883in}{3.053341in}}%
\pgfpathcurveto{\pgfqpoint{9.206988in}{3.042445in}}{\pgfqpoint{9.200866in}{3.027665in}}{\pgfqpoint{9.200866in}{3.012257in}}%
\pgfpathcurveto{\pgfqpoint{9.200866in}{2.996848in}}{\pgfqpoint{9.206988in}{2.982068in}}{\pgfqpoint{9.217883in}{2.971173in}}%
\pgfpathcurveto{\pgfqpoint{9.228779in}{2.960277in}}{\pgfqpoint{9.243558in}{2.954155in}}{\pgfqpoint{9.258967in}{2.954155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.600923,0.479585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.532197in}{2.634207in}}%
\pgfpathcurveto{\pgfqpoint{9.547606in}{2.634207in}}{\pgfqpoint{9.562385in}{2.640329in}}{\pgfqpoint{9.573281in}{2.651224in}}%
\pgfpathcurveto{\pgfqpoint{9.584177in}{2.662120in}}{\pgfqpoint{9.590298in}{2.676899in}}{\pgfqpoint{9.590298in}{2.692308in}}%
\pgfpathcurveto{\pgfqpoint{9.590298in}{2.707717in}}{\pgfqpoint{9.584177in}{2.722496in}}{\pgfqpoint{9.573281in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{9.562385in}{2.744287in}}{\pgfqpoint{9.547606in}{2.750409in}}{\pgfqpoint{9.532197in}{2.750409in}}%
\pgfpathcurveto{\pgfqpoint{9.516788in}{2.750409in}}{\pgfqpoint{9.502009in}{2.744287in}}{\pgfqpoint{9.491113in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{9.480218in}{2.722496in}}{\pgfqpoint{9.474096in}{2.707717in}}{\pgfqpoint{9.474096in}{2.692308in}}%
\pgfpathcurveto{\pgfqpoint{9.474096in}{2.676899in}}{\pgfqpoint{9.480218in}{2.662120in}}{\pgfqpoint{9.491113in}{2.651224in}}%
\pgfpathcurveto{\pgfqpoint{9.502009in}{2.640329in}}{\pgfqpoint{9.516788in}{2.634207in}}{\pgfqpoint{9.532197in}{2.634207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750496,0.083322,0.104129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.109281in}{1.939914in}}%
\pgfpathcurveto{\pgfqpoint{9.124690in}{1.939914in}}{\pgfqpoint{9.139469in}{1.946036in}}{\pgfqpoint{9.150365in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{9.161261in}{1.967827in}}{\pgfqpoint{9.167382in}{1.982607in}}{\pgfqpoint{9.167382in}{1.998016in}}%
\pgfpathcurveto{\pgfqpoint{9.167382in}{2.013424in}}{\pgfqpoint{9.161261in}{2.028204in}}{\pgfqpoint{9.150365in}{2.039099in}}%
\pgfpathcurveto{\pgfqpoint{9.139469in}{2.049995in}}{\pgfqpoint{9.124690in}{2.056117in}}{\pgfqpoint{9.109281in}{2.056117in}}%
\pgfpathcurveto{\pgfqpoint{9.093872in}{2.056117in}}{\pgfqpoint{9.079093in}{2.049995in}}{\pgfqpoint{9.068197in}{2.039099in}}%
\pgfpathcurveto{\pgfqpoint{9.057302in}{2.028204in}}{\pgfqpoint{9.051180in}{2.013424in}}{\pgfqpoint{9.051180in}{1.998016in}}%
\pgfpathcurveto{\pgfqpoint{9.051180in}{1.982607in}}{\pgfqpoint{9.057302in}{1.967827in}}{\pgfqpoint{9.068197in}{1.956932in}}%
\pgfpathcurveto{\pgfqpoint{9.079093in}{1.946036in}}{\pgfqpoint{9.093872in}{1.939914in}}{\pgfqpoint{9.109281in}{1.939914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.546586in}{1.495158in}}%
\pgfpathcurveto{\pgfqpoint{11.561995in}{1.495158in}}{\pgfqpoint{11.576775in}{1.501280in}}{\pgfqpoint{11.587670in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{11.598566in}{1.523071in}}{\pgfqpoint{11.604688in}{1.537851in}}{\pgfqpoint{11.604688in}{1.553259in}}%
\pgfpathcurveto{\pgfqpoint{11.604688in}{1.568668in}}{\pgfqpoint{11.598566in}{1.583448in}}{\pgfqpoint{11.587670in}{1.594343in}}%
\pgfpathcurveto{\pgfqpoint{11.576775in}{1.605239in}}{\pgfqpoint{11.561995in}{1.611361in}}{\pgfqpoint{11.546586in}{1.611361in}}%
\pgfpathcurveto{\pgfqpoint{11.531178in}{1.611361in}}{\pgfqpoint{11.516398in}{1.605239in}}{\pgfqpoint{11.505503in}{1.594343in}}%
\pgfpathcurveto{\pgfqpoint{11.494607in}{1.583448in}}{\pgfqpoint{11.488485in}{1.568668in}}{\pgfqpoint{11.488485in}{1.553259in}}%
\pgfpathcurveto{\pgfqpoint{11.488485in}{1.537851in}}{\pgfqpoint{11.494607in}{1.523071in}}{\pgfqpoint{11.505503in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{11.516398in}{1.501280in}}{\pgfqpoint{11.531178in}{1.495158in}}{\pgfqpoint{11.546586in}{1.495158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837047,0.133948,0.130796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.609348in}{1.771487in}}%
\pgfpathcurveto{\pgfqpoint{9.624756in}{1.771487in}}{\pgfqpoint{9.639536in}{1.777609in}}{\pgfqpoint{9.650432in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{9.661327in}{1.799400in}}{\pgfqpoint{9.667449in}{1.814180in}}{\pgfqpoint{9.667449in}{1.829588in}}%
\pgfpathcurveto{\pgfqpoint{9.667449in}{1.844997in}}{\pgfqpoint{9.661327in}{1.859777in}}{\pgfqpoint{9.650432in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{9.639536in}{1.881568in}}{\pgfqpoint{9.624756in}{1.887690in}}{\pgfqpoint{9.609348in}{1.887690in}}%
\pgfpathcurveto{\pgfqpoint{9.593939in}{1.887690in}}{\pgfqpoint{9.579159in}{1.881568in}}{\pgfqpoint{9.568264in}{1.870672in}}%
\pgfpathcurveto{\pgfqpoint{9.557368in}{1.859777in}}{\pgfqpoint{9.551246in}{1.844997in}}{\pgfqpoint{9.551246in}{1.829588in}}%
\pgfpathcurveto{\pgfqpoint{9.551246in}{1.814180in}}{\pgfqpoint{9.557368in}{1.799400in}}{\pgfqpoint{9.568264in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{9.579159in}{1.777609in}}{\pgfqpoint{9.593939in}{1.771487in}}{\pgfqpoint{9.609348in}{1.771487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990634,0.777716,0.690150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.543814in}{2.693187in}}%
\pgfpathcurveto{\pgfqpoint{9.559222in}{2.693187in}}{\pgfqpoint{9.574002in}{2.699309in}}{\pgfqpoint{9.584898in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{9.595793in}{2.721100in}}{\pgfqpoint{9.601915in}{2.735880in}}{\pgfqpoint{9.601915in}{2.751288in}}%
\pgfpathcurveto{\pgfqpoint{9.601915in}{2.766697in}}{\pgfqpoint{9.595793in}{2.781477in}}{\pgfqpoint{9.584898in}{2.792372in}}%
\pgfpathcurveto{\pgfqpoint{9.574002in}{2.803268in}}{\pgfqpoint{9.559222in}{2.809390in}}{\pgfqpoint{9.543814in}{2.809390in}}%
\pgfpathcurveto{\pgfqpoint{9.528405in}{2.809390in}}{\pgfqpoint{9.513625in}{2.803268in}}{\pgfqpoint{9.502730in}{2.792372in}}%
\pgfpathcurveto{\pgfqpoint{9.491834in}{2.781477in}}{\pgfqpoint{9.485712in}{2.766697in}}{\pgfqpoint{9.485712in}{2.751288in}}%
\pgfpathcurveto{\pgfqpoint{9.485712in}{2.735880in}}{\pgfqpoint{9.491834in}{2.721100in}}{\pgfqpoint{9.502730in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{9.513625in}{2.699309in}}{\pgfqpoint{9.528405in}{2.693187in}}{\pgfqpoint{9.543814in}{2.693187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.092009in}{2.302308in}}%
\pgfpathlineto{\pgfqpoint{11.174177in}{2.384476in}}%
\pgfpathlineto{\pgfqpoint{11.092009in}{2.466644in}}%
\pgfpathlineto{\pgfqpoint{11.009842in}{2.384476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.762497in}{2.451416in}}%
\pgfpathlineto{\pgfqpoint{10.844665in}{2.533584in}}%
\pgfpathlineto{\pgfqpoint{10.762497in}{2.615751in}}%
\pgfpathlineto{\pgfqpoint{10.680330in}{2.533584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.931758in}{2.611983in}}%
\pgfpathlineto{\pgfqpoint{11.013926in}{2.694151in}}%
\pgfpathlineto{\pgfqpoint{10.931758in}{2.776319in}}%
\pgfpathlineto{\pgfqpoint{10.849591in}{2.694151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.130846in}{1.972608in}}%
\pgfpathlineto{\pgfqpoint{10.213014in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{10.130846in}{2.136943in}}%
\pgfpathlineto{\pgfqpoint{10.048678in}{2.054776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.296788in}{1.684020in}}%
\pgfpathlineto{\pgfqpoint{11.378956in}{1.766188in}}%
\pgfpathlineto{\pgfqpoint{11.296788in}{1.848356in}}%
\pgfpathlineto{\pgfqpoint{11.214620in}{1.766188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.353504in}{2.079899in}}%
\pgfpathlineto{\pgfqpoint{11.435672in}{2.162067in}}%
\pgfpathlineto{\pgfqpoint{11.353504in}{2.244235in}}%
\pgfpathlineto{\pgfqpoint{11.271336in}{2.162067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.278444in}{1.852010in}}%
\pgfpathlineto{\pgfqpoint{9.360612in}{1.934177in}}%
\pgfpathmoveto{\pgfqpoint{9.278444in}{1.934177in}}%
\pgfpathlineto{\pgfqpoint{9.360612in}{1.852010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.023199in}{2.707181in}}%
\pgfpathlineto{\pgfqpoint{11.105367in}{2.789348in}}%
\pgfpathmoveto{\pgfqpoint{11.023199in}{2.789348in}}%
\pgfpathlineto{\pgfqpoint{11.105367in}{2.707181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.756863,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.319528in}{1.370898in}}%
\pgfpathcurveto{\pgfqpoint{9.458016in}{1.370898in}}{\pgfqpoint{9.590850in}{1.425920in}}{\pgfqpoint{9.688776in}{1.523845in}}%
\pgfpathcurveto{\pgfqpoint{9.786702in}{1.621771in}}{\pgfqpoint{9.841723in}{1.754605in}}{\pgfqpoint{9.841723in}{1.893093in}}%
\pgfpathcurveto{\pgfqpoint{9.841723in}{2.031581in}}{\pgfqpoint{9.786702in}{2.164416in}}{\pgfqpoint{9.688776in}{2.262341in}}%
\pgfpathcurveto{\pgfqpoint{9.590850in}{2.360267in}}{\pgfqpoint{9.458016in}{2.415289in}}{\pgfqpoint{9.319528in}{2.415289in}}%
\pgfpathcurveto{\pgfqpoint{9.181040in}{2.415289in}}{\pgfqpoint{9.048205in}{2.360267in}}{\pgfqpoint{8.950280in}{2.262341in}}%
\pgfpathcurveto{\pgfqpoint{8.852354in}{2.164416in}}{\pgfqpoint{8.797332in}{2.031581in}}{\pgfqpoint{8.797332in}{1.893093in}}%
\pgfpathcurveto{\pgfqpoint{8.797332in}{1.754605in}}{\pgfqpoint{8.852354in}{1.621771in}}{\pgfqpoint{8.950280in}{1.523845in}}%
\pgfpathcurveto{\pgfqpoint{9.048205in}{1.425920in}}{\pgfqpoint{9.181040in}{1.370898in}}{\pgfqpoint{9.319528in}{1.370898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.756863,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.064283in}{2.226069in}}%
\pgfpathcurveto{\pgfqpoint{11.202771in}{2.226069in}}{\pgfqpoint{11.335605in}{2.281091in}}{\pgfqpoint{11.433531in}{2.379016in}}%
\pgfpathcurveto{\pgfqpoint{11.531457in}{2.476942in}}{\pgfqpoint{11.586479in}{2.609777in}}{\pgfqpoint{11.586479in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{11.586479in}{2.886752in}}{\pgfqpoint{11.531457in}{3.019587in}}{\pgfqpoint{11.433531in}{3.117513in}}%
\pgfpathcurveto{\pgfqpoint{11.335605in}{3.215438in}}{\pgfqpoint{11.202771in}{3.270460in}}{\pgfqpoint{11.064283in}{3.270460in}}%
\pgfpathcurveto{\pgfqpoint{10.925795in}{3.270460in}}{\pgfqpoint{10.792961in}{3.215438in}}{\pgfqpoint{10.695035in}{3.117513in}}%
\pgfpathcurveto{\pgfqpoint{10.597109in}{3.019587in}}{\pgfqpoint{10.542087in}{2.886752in}}{\pgfqpoint{10.542087in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{10.542087in}{2.609777in}}{\pgfqpoint{10.597109in}{2.476942in}}{\pgfqpoint{10.695035in}{2.379016in}}%
\pgfpathcurveto{\pgfqpoint{10.792961in}{2.281091in}}{\pgfqpoint{10.925795in}{2.226069in}}{\pgfqpoint{11.064283in}{2.226069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.583811in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.268106in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.268106in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952402in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952402in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.636698in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.636698in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.320993in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.320993in,y=1.060154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.191905in,y=0.881142in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{1.157376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{1.499524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{1.841672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{2.183820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{2.525968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{2.868115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583811in}{3.210263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.528255in,y=2.320679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont y [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.583811in}{1.157376in}}{\pgfqpoint{3.216189in}{2.326605in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{1.157376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583811in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{3.483981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.191905in,y=3.567315in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont c) Cluster-wise membership values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.320679in}}{\pgfqpoint{5.495432in}{0.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.590603in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.043102in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.064568in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.064568in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{6.043102in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{0.590603in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{0.440679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570000in}{0.321234in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=5.490000in,height=0.120000in]{memberships-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569136in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668223in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668223in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767309in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767309in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866395in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866395in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965482in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965482in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064568in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.064568in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.590603in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.043102in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.064568in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.064568in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{6.043102in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{0.590603in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{0.440679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.304568in}{0.320679in}}{\pgfqpoint{5.495432in}{0.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304568in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.326035in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.778533in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{11.778533in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{6.326035in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{6.304568in}{0.440679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.321234in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=5.500000in,height=0.120000in]{memberships-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304568in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.304568in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403655in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403655in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.502741in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.502741in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.601827in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.601827in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.700914in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.700914in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.800000in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.800000in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304568in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.326035in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.778533in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.800000in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{11.778533in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{6.326035in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{6.304568in}{0.440679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768751in}{4.046451in}}%
\pgfpathlineto{\pgfqpoint{8.219984in}{4.046451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.247761in}{4.046451in}}{\pgfqpoint{8.247761in}{4.074228in}}%
\pgfpathlineto{\pgfqpoint{8.247761in}{4.254012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.247761in}{4.281790in}}{\pgfqpoint{8.219984in}{4.281790in}}%
\pgfpathlineto{\pgfqpoint{3.768751in}{4.281790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.740973in}{4.281790in}}{\pgfqpoint{3.740973in}{4.254012in}}%
\pgfpathlineto{\pgfqpoint{3.740973in}{4.074228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.740973in}{4.046451in}}{\pgfqpoint{3.768751in}{4.046451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935418in}{4.107369in}}%
\pgfpathcurveto{\pgfqpoint{3.950827in}{4.107369in}}{\pgfqpoint{3.965606in}{4.113491in}}{\pgfqpoint{3.976502in}{4.124387in}}%
\pgfpathcurveto{\pgfqpoint{3.987397in}{4.135282in}}{\pgfqpoint{3.993519in}{4.150062in}}{\pgfqpoint{3.993519in}{4.165471in}}%
\pgfpathcurveto{\pgfqpoint{3.993519in}{4.180879in}}{\pgfqpoint{3.987397in}{4.195659in}}{\pgfqpoint{3.976502in}{4.206554in}}%
\pgfpathcurveto{\pgfqpoint{3.965606in}{4.217450in}}{\pgfqpoint{3.950827in}{4.223572in}}{\pgfqpoint{3.935418in}{4.223572in}}%
\pgfpathcurveto{\pgfqpoint{3.920009in}{4.223572in}}{\pgfqpoint{3.905230in}{4.217450in}}{\pgfqpoint{3.894334in}{4.206554in}}%
\pgfpathcurveto{\pgfqpoint{3.883438in}{4.195659in}}{\pgfqpoint{3.877317in}{4.180879in}}{\pgfqpoint{3.877317in}{4.165471in}}%
\pgfpathcurveto{\pgfqpoint{3.877317in}{4.150062in}}{\pgfqpoint{3.883438in}{4.135282in}}{\pgfqpoint{3.894334in}{4.124387in}}%
\pgfpathcurveto{\pgfqpoint{3.905230in}{4.113491in}}{\pgfqpoint{3.920009in}{4.107369in}}{\pgfqpoint{3.935418in}{4.107369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.185418in,y=4.129012in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont nodes of cluster \(\displaystyle c_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721798in}{4.083303in}}%
\pgfpathlineto{\pgfqpoint{5.803966in}{4.165471in}}%
\pgfpathlineto{\pgfqpoint{5.721798in}{4.247638in}}%
\pgfpathlineto{\pgfqpoint{5.639630in}{4.165471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.971798in,y=4.129012in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont nodes of cluster \(\displaystyle c_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.467094in}{4.124387in}}%
\pgfpathlineto{\pgfqpoint{7.549262in}{4.206554in}}%
\pgfpathmoveto{\pgfqpoint{7.467094in}{4.206554in}}%
\pgfpathlineto{\pgfqpoint{7.549262in}{4.124387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.758178in,y=4.129012in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sources}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

